Learning Dynamic Selection and Pricing of Out-of-Home Deliveries

Home delivery failures, traffic congestion, and relatively large handling times have a negative impact on the profitability of last-mile logistics. A potential solution is the delivery to parcel lockers or parcel shops, denoted by out-of-home (OOH) delivery. In the academic literature, models for OOH delivery were so far limited to static settings, contrasting with the sequential nature of the problem. We model the sequential decision-making problem of which OOH location to offer against what incentive for each incoming customer, taking into account future customer arrivals and choices. We propose Dynamic Selection and Pricing of OOH (DSPO), an algorithmic pipeline that uses a novel spatial-temporal state encoding as input to a convolutional neural network. We demonstrate the performance of our method by benchmarking it against two state-of-the-art approaches. Our extensive numerical study, guided by real-world data, reveals that DSPO can save 19.9%pt in costs compared to a situation without OOH locations, 7%pt compared to a static selection and pricing policy, and 3.8%pt compared to a state-of-the-art demand management benchmark. We provide comprehensive insights into the complex interplay between OOH delivery dynamics and customer behavior influenced by pricing strategies. The implications of our findings suggest practitioners to adopt dynamic selection and pricing policies.

==> (inline-0) <==
\begin{tikzpicture}[scale = 0.84]
            \begin{axis}[
                % legend style={at={(0.5,-0.2)},anchor=north, draw=none},
                % legend columns=2,
                %symbolic x coords={1,2,3,4},
                % xtick distance=5,
                ymin = 2400 ,ymax=3500,
                xmin=0.5, xmax=1000,
                 xlabel = Episodes ($\times 1\,000$),
                xlabel near ticks,
                 ylabel= Total costs,
                ylabel near ticks
                        ]

        \addplot[ name path = A] %
                coordinates {
                   (1,3164.95)
(2,3273.79)
(3,3250.4)
(4,3266.2)
(5,3295.41)
(6,3246.61)
(7,3283.68)
(8,3226.92)
(9,3269.78)
(10,3238.82)
(11,3334.93)
(12,3286.8)
(13,3203.43)
(14,3155.52)
(15,3203.66)
(16,3110.01)
(17,3316.05)
(18,3276.11)
(19,3212.13)
(20,3325.88)
(21,3228.79)
(22,3313.76)
(23,3280.41)
(24,3260.5)
(25,3302.2)
(26,3280.53)
(27,3248.81)
(28,3167.86)
(29,3169.61)
(30,3229)
(31,3299.49)
(32,3213.14)
(33,3254.81)
(34,3260.45)
(35,3369.62)
(36,3340.65)
(37,3337)
(38,3283)
(39,3341.23)
(40,3216.51)
(41,3248.99)
(42,3314.99)
(43,3175.18)
(44,3256.42)
(45,3229.69)
(46,3216.9)
(47,3397.6)
(48,3317.78)
(49,3287.88)
(50,3299.59)
(51,3245.85)
(52,3269.56)
(53,3245.89)
(54,3327.93)
(55,3214.49)
(56,3223.99)
(57,3287.82)
(58,3232.51)
(59,3291.23)
(60,3250.02)
(61,3275.04)
(62,3289.29)
(63,3306.11)
(64,3230.39)
(65,3323.66)
(66,3290.82)
(67,3192.21)
(68,3218.95)
(69,3218.51)
(70,3298.14)
(71,3316.93)
(72,3187.52)
(73,3203.72)
(74,3371.85)
(75,3144.21)
(76,3336.38)
(77,3284.98)
(78,3270.79)
(79,3324.58)
(80,3285.38)
(81,3229.27)
(82,3269.52)
(83,3310.91)
(84,3203.3)
(85,3189.59)
(86,3141.3)
(87,3276.59)
(88,3319.2)
(89,3303.23)
(90,3233.16)
(91,3221.91)
(92,3153.58)
(93,3296.75)
(94,3266.21)
(95,3194.69)
(96,3168.97)
(97,3151.1)
(98,3282.56)
(99,3350.71)
(100,3285.71)
(101,3212.35)
(102,3204.23)
(103,3187.21)
(104,3074.53)
(105,3099.85)
(106,3215.08)
(107,3254.25)
(108,3215.6)
(109,3163.86)
(110,3164.9)
(111,3238.12)
(112,3171.04)
(113,3156.15)
(114,3077.03)
(115,3179.13)
(116,3175.99)
(117,3123.55)
(118,3137.82)
(119,3122.13)
(120,3113.67)
(121,3236.09)
(122,3139.8)
(123,3062.36)
(124,3115.61)
(125,3147.25)
(126,3231.23)
(127,3242.54)
(128,3173.86)
(129,3192.26)
(130,3190.92)
(131,3184.09)
(132,3176.24)
(133,3281.34)
(134,3104.37)
(135,3115.27)
(136,3151.88)
(137,3233.23)
(138,3102.07)
(139,3130.54)
(140,3149.17)
(141,3155.75)
(142,3140.78)
(143,3218.17)
(144,3099.16)
(145,3125.1)
(146,3154.32)
(147,3157)
(148,3167.35)
(149,3044.5)
(150,3218.01)
(151,3134.72)
(152,3150.84)
(153,3128)
(154,3190.2)
(155,3165.99)
(156,3062.54)
(157,3175.81)
(158,3155.07)
(159,3249.37)
(160,3161.34)
(161,3082.4)
(162,3171.48)
(163,3105.48)
(164,3154.33)
(165,3217.85)
(166,3138.57)
(167,3126.22)
(168,3141.93)
(169,3124.44)
(170,3102.43)
(171,3138.91)
(172,3174.68)
(173,3139.34)
(174,3157.14)
(175,3130.93)
(176,3073.45)
(177,3183.56)
(178,3145.51)
(179,3104.24)
(180,3316.68)
(181,3087.78)
(182,3149.7)
(183,3211.41)
(184,3182.44)
(185,3180.64)
(186,3136.41)
(187,3189.9)
(188,3158.75)
(189,3124.84)
(190,3140.74)
(191,3160.1)
(192,3231.26)
(193,3203.44)
(194,3102.64)
(195,3110.08)
(196,3163.84)
(197,3202.59)
(198,3174.88)
(199,3262.97)
(200,3096.77)
(201,2724.54)
(202,2760.3)
(203,2735.23)
(204,2749.84)
(205,2749.47)
(206,2734.21)
(207,2775)
(208,2733.98)
(209,2779.87)
(210,2738.91)
(211,2757.78)
(212,2741.94)
(213,2742.46)
(214,2749.17)
(215,2755.63)
(216,2744.96)
(217,2737.07)
(218,2759.34)
(219,2789.98)
(220,2718.91)
(221,2729.22)
(222,2772.26)
(223,2765.44)
(224,2772.45)
(225,2762.14)
(226,2717.84)
(227,2790.9)
(228,2763.39)
(229,2765.82)
(230,2779.64)
(231,2746.44)
(232,2761.53)
(233,2750.52)
(234,2793.42)
(235,2774.91)
(236,2739.82)
(237,2749.92)
(238,2745.52)
(239,2723.1)
(240,2778.43)
(241,2719.38)
(242,2740)
(243,2765.68)
(244,2767.28)
(245,2738.73)
(246,2754.57)
(247,2717.99)
(248,2760.89)
(249,2738.67)
(250,2776.19)
(251,2786.19)
(252,2717.97)
(253,2767.59)
(254,2774.39)
(255,2722.13)
(256,2770.66)
(257,2758.62)
(258,2753.36)
(259,2766.15)
(260,2740.46)
(261,2740.98)
(262,2771.96)
(263,2769.14)
(264,2753.22)
(265,2748.38)
(266,2792.74)
(267,2725.65)
(268,2785.21)
(269,2766.65)
(270,2741.42)
(271,2734.38)
(272,2778.76)
(273,2741.6)
(274,2770.04)
(275,2745.42)
(276,2755.82)
(277,2747.87)
(278,2718.03)
(279,2763.56)
(280,2752.4)
(281,2723.65)
(282,2778.98)
(283,2726.41)
(284,2760.17)
(285,2743.8)
(286,2773.03)
(287,2789.95)
(288,2758.37)
(289,2758.88)
(290,2746.75)
(291,2743.31)
(292,2739.8)
(293,2764.64)
(294,2771.44)
(295,2770.25)
(296,2723.2)
(297,2735.63)
(298,2756.49)
(299,2775.28)
(300,2754.27)
(301,2759.15)
(302,2718.31)
(303,2749.41)
(304,2744.52)
(305,2749.64)
(306,2754.18)
(307,2766.27)
(308,2747.69)
(309,2731.62)
(310,2782.71)
(311,2750.87)
(312,2744.29)
(313,2731.57)
(314,2750.54)
(315,2770.45)
(316,2759.3)
(317,2722.82)
(318,2739.08)
(319,2725.81)
(320,2732.36)
(321,2751.6)
(322,2763.5)
(323,2740.49)
(324,2745.47)
(325,2764.49)
(326,2760.84)
(327,2765.67)
(328,2768.09)
(329,2709.65)
(330,2733.57)
(331,2765.78)
(332,2757.78)
(333,2754.36)
(334,2770.03)
(335,2749.97)
(336,2736.34)
(337,2754.92)
(338,2771.64)
(339,2767.04)
(340,2748.89)
(341,2731.19)
(342,2760.21)
(343,2722.62)
(344,2736.62)
(345,2723.65)
(346,2728.62)
(347,2764.84)
(348,2701.52)
(349,2765.36)
(350,2782.23)
(351,2759.56)
(352,2747.44)
(353,2753.87)
(354,2791.74)
(355,2741.59)
(356,2728.63)
(357,2727.79)
(358,2737.87)
(359,2723.55)
(360,2792.62)
(361,2722.66)
(362,2742.17)
(363,2754.21)
(364,2731.71)
(365,2760.26)
(366,2737.34)
(367,2753.88)
(368,2744.03)
(369,2777.03)
(370,2732.35)
(371,2782.06)
(372,2713.31)
(373,2766)
(374,2774.7)
(375,2736.84)
(376,2732.68)
(377,2735.37)
(378,2745.47)
(379,2727.47)
(380,2747.59)
(381,2781.82)
(382,2763.91)
(383,2739.07)
(384,2768.08)
(385,2715.92)
(386,2738.31)
(387,2727.13)
(388,2784.75)
(389,2771.84)
(390,2736.91)
(391,2744.74)
(392,2780.06)
(393,2782.21)
(394,2788.34)
(395,2772.15)
(396,2784.54)
(397,2771.52)
(398,2761.73)
(399,2761.18)
(400,2792.8)
(401,2748.2)
(402,2746.54)
(403,2719.52)
(404,2724.72)
(405,2731.39)
(406,2755.97)
(407,2775.16)
(408,2768.51)
(409,2748.29)
(410,2754.51)
(411,2750.5)
(412,2736.32)
(413,2766.69)
(414,2730.54)
(415,2758.77)
(416,2743.4)
(417,2770.64)
(418,2730.23)
(419,2757.4)
(420,2769.81)
(421,2795.57)
(422,2724.49)
(423,2748.94)
(424,2789.62)
(425,2774.01)
(426,2761.25)
(427,2782.7)
(428,2712.63)
(429,2759.94)
(430,2732.2)
(431,2741.23)
(432,2724.4)
(433,2733.48)
(434,2747.13)
(435,2717.84)
(436,2735.87)
(437,2752.44)
(438,2728.23)
(439,2753.17)
(440,2725.29)
(441,2806.05)
(442,2760.29)
(443,2752.79)
(444,2764.86)
(445,2743.98)
(446,2747.67)
(447,2732.36)
(448,2746.69)
(449,2754.65)
(450,2751.57)
(451,2760.11)
(452,2757.51)
(453,2755.23)
(454,2719.25)
(455,2744.36)
(456,2772.85)
(457,2752.54)
(458,2753.23)
(459,2757.07)
(460,2745.28)
(461,2729.33)
(462,2754.42)
(463,2745.77)
(464,2716.72)
(465,2756.42)
(466,2731.5)
(467,2737.18)
(468,2759.41)
(469,2724.7)
(470,2734.04)
(471,2767.34)
(472,2705.49)
(473,2783.21)
(474,2738.21)
(475,2754.67)
(476,2748.24)
(477,2743.64)
(478,2784.09)
(479,2737.58)
(480,2700.12)
(481,2716.67)
(482,2764.11)
(483,2764.63)
(484,2779.7)
(485,2734.07)
(486,2734.85)
(487,2792.31)
(488,2721.07)
(489,2728.17)
(490,2739.52)
(491,2754.5)
(492,2772.26)
(493,2739.99)
(494,2762.4)
(495,2742.54)
(496,2739.21)
(497,2735.19)
(498,2730.2)
(499,2785.76)
(500,2770.91)
(501,2744.99)
(502,2725.14)
(503,2776.78)
(504,2750.25)
(505,2710.46)
(506,2744.04)
(507,2854.4)
(508,2792.63)
(509,2706.01)
(510,2724.28)
(511,2729.92)
(512,2765.69)
(513,2786.89)
(514,2771.35)
(515,2742.93)
(516,2744.01)
(517,2790.35)
(518,2723.01)
(519,2763.35)
(520,2726.69)
(521,2749.5)
(522,2701.03)
(523,2678.35)
(524,2755.32)
(525,2763.88)
(526,2749.42)
(527,2669.83)
(528,2692.57)
(529,2702.83)
(530,2742.24)
(531,2661.06)
(532,2689.35)
(533,2763.56)
(534,2759.81)
(535,2690.93)
(536,2725.62)
(537,2736.6)
(538,2679.77)
(539,2766.48)
(540,2755.77)
(541,2761.79)
(542,2726.75)
(543,2661.85)
(544,2775.82)
(545,2820.04)
(546,2694.27)
(547,2615.85)
(548,2756.18)
(549,2758.59)
(550,2729.16)
(551,2680.7)
(552,2735.27)
(553,2710.52)
(554,2707.46)
(555,2770.19)
(556,2700.98)
(557,2772.7)
(558,2797.42)
(559,2787.86)
(560,2717.57)
(561,2764.02)
(562,2683.3)
(563,2705.46)
(564,2716.14)
(565,2664.03)
(566,2714.14)
(567,2704.92)
(568,2764.43)
(569,2789.29)
(570,2681.3)
(571,2777.23)
(572,2661.86)
(573,2717.98)
(574,2672.85)
(575,2714.38)
(576,2695.2)
(577,2592.59)
(578,2716.84)
(579,2750.17)
(580,2755.45)
(581,2743.16)
(582,2715.64)
(583,2671.11)
(584,2681.41)
(585,2721.07)
(586,2678.69)
(587,2653.68)
(588,2653.37)
(589,2614.31)
(590,2716.07)
(591,2673.22)
(592,2683.52)
(593,2729.53)
(594,2739.52)
(595,2628.66)
(596,2675.01)
(597,2730.62)
(598,2735.09)
(599,2684.59)
(600,2629.02)
(601,2671.79)
(602,2682.05)
(603,2644.1)
(604,2674)
(605,2678.23)
(606,2727.85)
(607,2647.29)
(608,2717.25)
(609,2703.46)
(610,2686.31)
(611,2656.57)
(612,2653.14)
(613,2713.28)
(614,2663.73)
(615,2726.78)
(616,2714.65)
(617,2704.92)
(618,2674.24)
(619,2679.65)
(620,2622.39)
(621,2643.56)
(622,2695.86)
(623,2658.89)
(624,2669.67)
(625,2710.11)
(626,2637.08)
(627,2655.61)
(628,2695.06)
(629,2628.37)
(630,2650.18)
(631,2636.69)
(632,2654.96)
(633,2572.53)
(634,2546.8)
(635,2613.58)
(636,2689.5)
(637,2679.65)
(638,2692.98)
(639,2685.27)
(640,2710.11)
(641,2681.76)
(642,2660.97)
(643,2676.08)
(644,2631.38)
(645,2688.88)
(646,2605.34)
(647,2671.82)
(648,2674.86)
(649,2662.56)
(650,2606.39)
(651,2655)
(652,2633.58)
(653,2623.4)
(654,2640.6)
(655,2640.36)
(656,2694.4)
(657,2633.17)
(658,2622.28)
(659,2620.65)
(660,2661.07)
(661,2566.14)
(662,2615.92)
(663,2608.33)
(664,2599.25)
(665,2623.81)
(666,2666.63)
(667,2601.23)
(668,2586.18)
(669,2706.44)
(670,2613.59)
(671,2606.44)
(672,2658.8)
(673,2653.35)
(674,2557.01)
(675,2646.72)
(676,2642.76)
(677,2587.08)
(678,2591.16)
(679,2617.98)
(680,2625.26)
(681,2571.73)
(682,2601.52)
(683,2602.54)
(684,2629.11)
(685,2647.05)
(686,2628.73)
(687,2712)
(688,2713.11)
(689,2623.12)
(690,2622.74)
(691,2535.71)
(692,2569.48)
(693,2634.43)
(694,2649.28)
(695,2613.35)
(696,2572.41)
(697,2603.83)
(698,2636.28)
(699,2656.92)
(700,2585.59)
(701,2642.67)
(702,2595.32)
(703,2649.08)
(704,2610.96)
(705,2556.06)
(706,2616.39)
(707,2591.24)
(708,2565.81)
(709,2599.79)
(710,2619.13)
(711,2685.01)
(712,2571)
(713,2590.11)
(714,2625.76)
(715,2453.95)
(716,2581.68)
(717,2608.66)
(718,2555.3)
(719,2591.93)
(720,2598.86)
(721,2649.96)
(722,2607.08)
(723,2559.49)
(724,2578.29)
(725,2580.86)
(726,2643.3)
(727,2591.35)
(728,2614.86)
(729,2622.05)
(730,2604.77)
(731,2642.37)
(732,2571.3)
(733,2568.98)
(734,2564.5)
(735,2574.01)
(736,2609.86)
(737,2525.19)
(738,2646.23)
(739,2586.46)
(740,2559.12)
(741,2585.78)
(742,2606.75)
(743,2548.73)
(744,2603.33)
(745,2579.46)
(746,2584.9)
(747,2580.05)
(748,2671.65)
(749,2592.63)
(750,2502.64)
(751,2607.42)
(752,2586.23)
(753,2553.72)
(754,2551.54)
(755,2575.26)
(756,2576.41)
(757,2589.74)
(758,2599.61)
(759,2579.38)
(760,2515.65)
(761,2572.23)
(762,2585.08)
(763,2631.3)
(764,2554.16)
(765,2622.39)
(766,2581.04)
(767,2623.97)
(768,2556.44)
(769,2558.32)
(770,2565.38)
(771,2604.66)
(772,2585.03)
(773,2620.92)
(774,2560.26)
(775,2518.08)
(776,2565.66)
(777,2515.5)
(778,2584.55)
(779,2576.47)
(780,2599.66)
(781,2525.35)
(782,2586.75)
(783,2580.04)
(784,2544.04)
(785,2516.99)
(786,2592.11)
(787,2586.1)
(788,2579.83)
(789,2629.81)
(790,2576.26)
(791,2542.11)
(792,2495.84)
(793,2524.77)
(794,2472.6)
(795,2442.81)
(796,2538.12)
(797,2585.87)
(798,2538.09)
(799,2568.5)
(800,2641.13)
(801,2575.97)
(802,2548.98)
(803,2576.58)
(804,2549.99)
(805,2557.82)
(806,2523.21)
(807,2518.19)
(808,2539.95)
(809,2483.85)
(810,2531.48)
(811,2492.48)
(812,2550.38)
(813,2501.79)
(814,2535.24)
(815,2528.35)
(816,2522.67)
(817,2579.81)
(818,2544.04)
(819,2524.88)
(820,2578.1)
(821,2526.9)
(822,2526.98)
(823,2578.99)
(824,2536.19)
(825,2524.92)
(826,2524.83)
(827,2536.33)
(828,2546.09)
(829,2523.26)
(830,2521.21)
(831,2540.14)
(832,2545.06)
(833,2502.91)
(834,2551.34)
(835,2579.06)
(836,2532.92)
(837,2520.06)
(838,2519.85)
(839,2480.51)
(840,2539.01)
(841,2546.79)
(842,2532.59)
(843,2530.68)
(844,2553.53)
(845,2570.31)
(846,2530.45)
(847,2560.21)
(848,2562.91)
(849,2554.8)
(850,2539.57)
(851,2526.24)
(852,2580.22)
(853,2499.18)
(854,2558.34)
(855,2548.76)
(856,2558.33)
(857,2555.15)
(858,2512.56)
(859,2585.73)
(860,2525.34)
(861,2586.57)
(862,2519.91)
(863,2547.04)
(864,2572.21)
(865,2550.52)
(866,2516.91)
(867,2525.72)
(868,2506.14)
(869,2530.32)
(870,2547.56)
(871,2537.05)
(872,2587.96)
(873,2537.88)
(874,2546.39)
(875,2563.48)
(876,2527.03)
(877,2582.4)
(878,2547.55)
(879,2523.07)
(880,2507.17)
(881,2553.14)
(882,2554.36)
(883,2496.93)
(884,2553.59)
(885,2492.56)
(886,2512.51)
(887,2513.97)
(888,2509.75)
(889,2518.42)
(890,2539.18)
(891,2525.48)
(892,2488.36)
(893,2532.64)
(894,2528.12)
(895,2544.31)
(896,2539.35)
(897,2512.25)
(898,2556.51)
(899,2535.93)
(900,2504.99)
(901,2545.12)
(902,2503.99)
(903,2515.4)
(904,2517.76)
(905,2528.79)
(906,2557.96)
(907,2530.2)
(908,2551.99)
(909,2510.23)
(910,2581.95)
(911,2514.27)
(912,2534.06)
(913,2570.08)
(914,2528.74)
(915,2502.95)
(916,2555.54)
(917,2525.3)
(918,2535.07)
(919,2527.34)
(920,2584.18)
(921,2543.92)
(922,2596.61)
(923,2524.05)
(924,2546.27)
(925,2574.73)
(926,2554.47)
(927,2545.85)
(928,2536.01)
(929,2515.54)
(930,2534.65)
(931,2547.68)
(932,2528.82)
(933,2499.47)
(934,2527.46)
(935,2536.86)
(936,2558.91)
(937,2571.84)
(938,2548.55)
(939,2586.02)
(940,2513.09)
(941,2517.43)
(942,2538.07)
(943,2562.8)
(944,2564.11)
(945,2544.43)
(946,2545.06)
(947,2501.11)
(948,2555.66)
(949,2526.59)
(950,2501.73)
(951,2529.9)
(952,2541.09)
(953,2523.07)
(954,2549.15)
(955,2522.89)
(956,2528.47)
(957,2546.5)
(958,2527.94)
(959,2509.07)
(960,2545.41)
(961,2500.87)
(962,2542.26)
(963,2538.68)
(964,2533.56)
(965,2559.53)
(966,2532.78)
(967,2553.98)
(968,2493.25)
(969,2542.22)
(970,2539.29)
(971,2500.9)
(972,2558.97)
(973,2489.67)
(974,2577.97)
(975,2473.52)
(976,2514.01)
(977,2539.69)
(978,2514.71)
(979,2512.44)
(980,2558.83)
(981,2566.34)
(982,2525.54)
(983,2522.59)
(984,2552.23)
(985,2549.6)
(986,2575.63)
(987,2552.49)
(988,2545.97)
(989,2531.3)
(990,2520.57)
(991,2537.94)
(992,2496.6)
(993,2534.38)
(994,2529.15)
(995,2510.3)
(996,2562.03)
(997,2525.98)
(998,2560.88)
(999,2516.24)
(1000,2537.17)

                };

 \addplot[name path = B,draw=none,forget plot] %
                coordinates {
                       (1,3260.65)
(2,3369.49)
(3,3346.1)
(4,3361.9)
(5,3391.11)
(6,3342.31)
(7,3379.38)
(8,3322.62)
(9,3365.48)
(10,3334.52)
(11,3430.63)
(12,3382.5)
(13,3299.13)
(14,3251.22)
(15,3299.36)
(16,3205.71)
(17,3411.75)
(18,3371.81)
(19,3307.83)
(20,3421.58)
(21,3324.49)
(22,3409.46)
(23,3376.11)
(24,3356.2)
(25,3397.9)
(26,3376.23)
(27,3344.51)
(28,3263.56)
(29,3265.31)
(30,3324.7)
(31,3395.19)
(32,3308.84)
(33,3350.51)
(34,3356.15)
(35,3465.32)
(36,3436.35)
(37,3432.7)
(38,3378.7)
(39,3436.93)
(40,3312.21)
(41,3344.69)
(42,3410.69)
(43,3270.88)
(44,3352.12)
(45,3325.39)
(46,3312.6)
(47,3493.3)
(48,3413.48)
(49,3383.58)
(50,3395.29)
(51,3341.55)
(52,3365.26)
(53,3341.59)
(54,3423.63)
(55,3310.19)
(56,3319.69)
(57,3383.52)
(58,3328.21)
(59,3386.93)
(60,3345.72)
(61,3370.74)
(62,3384.99)
(63,3401.81)
(64,3326.09)
(65,3419.36)
(66,3386.52)
(67,3287.91)
(68,3314.65)
(69,3314.21)
(70,3393.84)
(71,3412.63)
(72,3283.22)
(73,3299.42)
(74,3467.55)
(75,3239.91)
(76,3432.08)
(77,3380.68)
(78,3366.49)
(79,3420.28)
(80,3381.08)
(81,3324.97)
(82,3365.22)
(83,3406.61)
(84,3299)
(85,3285.29)
(86,3237)
(87,3372.29)
(88,3414.9)
(89,3398.93)
(90,3328.86)
(91,3317.61)
(92,3249.28)
(93,3392.45)
(94,3361.91)
(95,3290.39)
(96,3264.67)
(97,3246.8)
(98,3378.26)
(99,3446.41)
(100,3381.41)
(101,3308.05)
(102,3299.93)
(103,3282.91)
(104,3170.23)
(105,3195.55)
(106,3310.78)
(107,3349.95)
(108,3311.3)
(109,3259.56)
(110,3260.6)
(111,3333.82)
(112,3266.74)
(113,3251.85)
(114,3172.73)
(115,3274.83)
(116,3271.69)
(117,3219.25)
(118,3233.52)
(119,3217.83)
(120,3209.37)
(121,3331.79)
(122,3235.5)
(123,3158.06)
(124,3211.31)
(125,3242.95)
(126,3326.93)
(127,3338.24)
(128,3269.56)
(129,3287.96)
(130,3286.62)
(131,3279.79)
(132,3271.94)
(133,3377.04)
(134,3200.07)
(135,3210.97)
(136,3247.58)
(137,3328.93)
(138,3197.77)
(139,3226.24)
(140,3244.87)
(141,3251.45)
(142,3236.48)
(143,3313.87)
(144,3194.86)
(145,3220.8)
(146,3250.02)
(147,3252.7)
(148,3263.05)
(149,3140.2)
(150,3313.71)
(151,3230.42)
(152,3246.54)
(153,3223.7)
(154,3285.9)
(155,3261.69)
(156,3158.24)
(157,3271.51)
(158,3250.77)
(159,3345.07)
(160,3257.04)
(161,3178.1)
(162,3267.18)
(163,3201.18)
(164,3250.03)
(165,3313.55)
(166,3234.27)
(167,3221.92)
(168,3237.63)
(169,3220.14)
(170,3198.13)
(171,3234.61)
(172,3270.38)
(173,3235.04)
(174,3252.84)
(175,3226.63)
(176,3169.15)
(177,3279.26)
(178,3241.21)
(179,3199.94)
(180,3412.38)
(181,3183.48)
(182,3245.4)
(183,3307.11)
(184,3278.14)
(185,3276.34)
(186,3232.11)
(187,3285.6)
(188,3254.45)
(189,3220.54)
(190,3236.44)
(191,3255.8)
(192,3326.96)
(193,3299.14)
(194,3198.34)
(195,3205.78)
(196,3259.54)
(197,3298.29)
(198,3270.58)
(199,3358.67)
(200,3192.47)
(201,2820.24)
(202,2856)
(203,2830.93)
(204,2845.54)
(205,2845.17)
(206,2829.91)
(207,2870.7)
(208,2829.68)
(209,2875.57)
(210,2834.61)
(211,2853.48)
(212,2837.64)
(213,2838.16)
(214,2844.87)
(215,2851.33)
(216,2840.66)
(217,2832.77)
(218,2855.04)
(219,2885.68)
(220,2814.61)
(221,2824.92)
(222,2867.96)
(223,2861.14)
(224,2868.15)
(225,2857.84)
(226,2813.54)
(227,2886.6)
(228,2859.09)
(229,2861.52)
(230,2875.34)
(231,2842.14)
(232,2857.23)
(233,2846.22)
(234,2889.12)
(235,2870.61)
(236,2835.52)
(237,2845.62)
(238,2841.22)
(239,2818.8)
(240,2874.13)
(241,2815.08)
(242,2835.7)
(243,2861.38)
(244,2862.98)
(245,2834.43)
(246,2850.27)
(247,2813.69)
(248,2856.59)
(249,2834.37)
(250,2871.89)
(251,2881.89)
(252,2813.67)
(253,2863.29)
(254,2870.09)
(255,2817.83)
(256,2866.36)
(257,2854.32)
(258,2849.06)
(259,2861.85)
(260,2836.16)
(261,2836.68)
(262,2867.66)
(263,2864.84)
(264,2848.92)
(265,2844.08)
(266,2888.44)
(267,2821.35)
(268,2880.91)
(269,2862.35)
(270,2837.12)
(271,2830.08)
(272,2874.46)
(273,2837.3)
(274,2865.74)
(275,2841.12)
(276,2851.52)
(277,2843.57)
(278,2813.73)
(279,2859.26)
(280,2848.1)
(281,2819.35)
(282,2874.68)
(283,2822.11)
(284,2855.87)
(285,2839.5)
(286,2868.73)
(287,2885.65)
(288,2854.07)
(289,2854.58)
(290,2842.45)
(291,2839.01)
(292,2835.5)
(293,2860.34)
(294,2867.14)
(295,2865.95)
(296,2818.9)
(297,2831.33)
(298,2852.19)
(299,2870.98)
(300,2849.97)
(301,2854.85)
(302,2814.01)
(303,2845.11)
(304,2840.22)
(305,2845.34)
(306,2849.88)
(307,2861.97)
(308,2843.39)
(309,2827.32)
(310,2878.41)
(311,2846.57)
(312,2839.99)
(313,2827.27)
(314,2846.24)
(315,2866.15)
(316,2855)
(317,2818.52)
(318,2834.78)
(319,2821.51)
(320,2828.06)
(321,2847.3)
(322,2859.2)
(323,2836.19)
(324,2841.17)
(325,2860.19)
(326,2856.54)
(327,2861.37)
(328,2863.79)
(329,2805.35)
(330,2829.27)
(331,2861.48)
(332,2853.48)
(333,2850.06)
(334,2865.73)
(335,2845.67)
(336,2832.04)
(337,2850.62)
(338,2867.34)
(339,2862.74)
(340,2844.59)
(341,2826.89)
(342,2855.91)
(343,2818.32)
(344,2832.32)
(345,2819.35)
(346,2824.32)
(347,2860.54)
(348,2797.22)
(349,2861.06)
(350,2877.93)
(351,2855.26)
(352,2843.14)
(353,2849.57)
(354,2887.44)
(355,2837.29)
(356,2824.33)
(357,2823.49)
(358,2833.57)
(359,2819.25)
(360,2888.32)
(361,2818.36)
(362,2837.87)
(363,2849.91)
(364,2827.41)
(365,2855.96)
(366,2833.04)
(367,2849.58)
(368,2839.73)
(369,2872.73)
(370,2828.05)
(371,2877.76)
(372,2809.01)
(373,2861.7)
(374,2870.4)
(375,2832.54)
(376,2828.38)
(377,2831.07)
(378,2841.17)
(379,2823.17)
(380,2843.29)
(381,2877.52)
(382,2859.61)
(383,2834.77)
(384,2863.78)
(385,2811.62)
(386,2834.01)
(387,2822.83)
(388,2880.45)
(389,2867.54)
(390,2832.61)
(391,2840.44)
(392,2875.76)
(393,2877.91)
(394,2884.04)
(395,2867.85)
(396,2880.24)
(397,2867.22)
(398,2857.43)
(399,2856.88)
(400,2888.5)
(401,2843.9)
(402,2842.24)
(403,2815.22)
(404,2820.42)
(405,2827.09)
(406,2851.67)
(407,2870.86)
(408,2864.21)
(409,2843.99)
(410,2850.21)
(411,2846.2)
(412,2832.02)
(413,2862.39)
(414,2826.24)
(415,2854.47)
(416,2839.1)
(417,2866.34)
(418,2825.93)
(419,2853.1)
(420,2865.51)
(421,2891.27)
(422,2820.19)
(423,2844.64)
(424,2885.32)
(425,2869.71)
(426,2856.95)
(427,2878.4)
(428,2808.33)
(429,2855.64)
(430,2827.9)
(431,2836.93)
(432,2820.1)
(433,2829.18)
(434,2842.83)
(435,2813.54)
(436,2831.57)
(437,2848.14)
(438,2823.93)
(439,2848.87)
(440,2820.99)
(441,2901.75)
(442,2855.99)
(443,2848.49)
(444,2860.56)
(445,2839.68)
(446,2843.37)
(447,2828.06)
(448,2842.39)
(449,2850.35)
(450,2847.27)
(451,2855.81)
(452,2853.21)
(453,2850.93)
(454,2814.95)
(455,2840.06)
(456,2868.55)
(457,2848.24)
(458,2848.93)
(459,2852.77)
(460,2840.98)
(461,2825.03)
(462,2850.12)
(463,2841.47)
(464,2812.42)
(465,2852.12)
(466,2827.2)
(467,2832.88)
(468,2855.11)
(469,2820.4)
(470,2829.74)
(471,2863.04)
(472,2801.19)
(473,2878.91)
(474,2833.91)
(475,2850.37)
(476,2843.94)
(477,2839.34)
(478,2879.79)
(479,2833.28)
(480,2795.82)
(481,2812.37)
(482,2859.81)
(483,2860.33)
(484,2875.4)
(485,2829.77)
(486,2830.55)
(487,2888.01)
(488,2816.77)
(489,2823.87)
(490,2835.22)
(491,2850.2)
(492,2867.96)
(493,2835.69)
(494,2858.1)
(495,2838.24)
(496,2834.91)
(497,2830.89)
(498,2825.9)
(499,2881.46)
(500,2866.61)
(501,2840.69)
(502,2820.84)
(503,2872.48)
(504,2845.95)
(505,2806.16)
(506,2839.74)
(507,2950.1)
(508,2888.33)
(509,2801.71)
(510,2819.98)
(511,2825.62)
(512,2861.39)
(513,2882.59)
(514,2867.05)
(515,2838.63)
(516,2839.71)
(517,2886.05)
(518,2818.71)
(519,2859.05)
(520,2822.39)
(521,2845.2)
(522,2796.73)
(523,2774.05)
(524,2851.02)
(525,2859.58)
(526,2845.12)
(527,2765.53)
(528,2788.27)
(529,2798.53)
(530,2837.94)
(531,2756.76)
(532,2785.05)
(533,2859.26)
(534,2855.51)
(535,2786.63)
(536,2821.32)
(537,2832.3)
(538,2775.47)
(539,2862.18)
(540,2851.47)
(541,2857.49)
(542,2822.45)
(543,2757.55)
(544,2871.52)
(545,2915.74)
(546,2789.97)
(547,2711.55)
(548,2851.88)
(549,2854.29)
(550,2824.86)
(551,2776.4)
(552,2830.97)
(553,2806.22)
(554,2803.16)
(555,2865.89)
(556,2796.68)
(557,2868.4)
(558,2893.12)
(559,2883.56)
(560,2813.27)
(561,2859.72)
(562,2779)
(563,2801.16)
(564,2811.84)
(565,2759.73)
(566,2809.84)
(567,2800.62)
(568,2860.13)
(569,2884.99)
(570,2777)
(571,2872.93)
(572,2757.56)
(573,2813.68)
(574,2768.55)
(575,2810.08)
(576,2790.9)
(577,2688.29)
(578,2812.54)
(579,2845.87)
(580,2851.15)
(581,2838.86)
(582,2811.34)
(583,2766.81)
(584,2777.11)
(585,2816.77)
(586,2774.39)
(587,2749.38)
(588,2749.07)
(589,2710.01)
(590,2811.77)
(591,2768.92)
(592,2779.22)
(593,2825.23)
(594,2835.22)
(595,2724.36)
(596,2770.71)
(597,2826.32)
(598,2830.79)
(599,2780.29)
(600,2724.72)
(601,2767.49)
(602,2777.75)
(603,2739.8)
(604,2769.7)
(605,2773.93)
(606,2823.55)
(607,2742.99)
(608,2812.95)
(609,2799.16)
(610,2782.01)
(611,2752.27)
(612,2748.84)
(613,2808.98)
(614,2759.43)
(615,2822.48)
(616,2810.35)
(617,2800.62)
(618,2769.94)
(619,2775.35)
(620,2718.09)
(621,2739.26)
(622,2791.56)
(623,2754.59)
(624,2765.37)
(625,2805.81)
(626,2732.78)
(627,2751.31)
(628,2790.76)
(629,2724.07)
(630,2745.88)
(631,2732.39)
(632,2750.66)
(633,2668.23)
(634,2642.5)
(635,2709.28)
(636,2785.2)
(637,2775.35)
(638,2788.68)
(639,2780.97)
(640,2805.81)
(641,2777.46)
(642,2756.67)
(643,2771.78)
(644,2727.08)
(645,2784.58)
(646,2701.04)
(647,2767.52)
(648,2770.56)
(649,2758.26)
(650,2702.09)
(651,2750.7)
(652,2729.28)
(653,2719.1)
(654,2736.3)
(655,2736.06)
(656,2790.1)
(657,2728.87)
(658,2717.98)
(659,2716.35)
(660,2756.77)
(661,2661.84)
(662,2711.62)
(663,2704.03)
(664,2694.95)
(665,2719.51)
(666,2762.33)
(667,2696.93)
(668,2681.88)
(669,2802.14)
(670,2709.29)
(671,2702.14)
(672,2754.5)
(673,2749.05)
(674,2652.71)
(675,2742.42)
(676,2738.46)
(677,2682.78)
(678,2686.86)
(679,2713.68)
(680,2720.96)
(681,2667.43)
(682,2697.22)
(683,2698.24)
(684,2724.81)
(685,2742.75)
(686,2724.43)
(687,2807.7)
(688,2808.81)
(689,2718.82)
(690,2718.44)
(691,2631.41)
(692,2665.18)
(693,2730.13)
(694,2744.98)
(695,2709.05)
(696,2668.11)
(697,2699.53)
(698,2731.98)
(699,2752.62)
(700,2681.29)
(701,2738.37)
(702,2691.02)
(703,2744.78)
(704,2706.66)
(705,2651.76)
(706,2712.09)
(707,2686.94)
(708,2661.51)
(709,2695.49)
(710,2714.83)
(711,2780.71)
(712,2666.7)
(713,2685.81)
(714,2721.46)
(715,2549.65)
(716,2677.38)
(717,2704.36)
(718,2651)
(719,2687.63)
(720,2694.56)
(721,2745.66)
(722,2702.78)
(723,2655.19)
(724,2673.99)
(725,2676.56)
(726,2739)
(727,2687.05)
(728,2710.56)
(729,2717.75)
(730,2700.47)
(731,2738.07)
(732,2667)
(733,2664.68)
(734,2660.2)
(735,2669.71)
(736,2705.56)
(737,2620.89)
(738,2741.93)
(739,2682.16)
(740,2654.82)
(741,2681.48)
(742,2702.45)
(743,2644.43)
(744,2699.03)
(745,2675.16)
(746,2680.6)
(747,2675.75)
(748,2767.35)
(749,2688.33)
(750,2598.34)
(751,2703.12)
(752,2681.93)
(753,2649.42)
(754,2647.24)
(755,2670.96)
(756,2672.11)
(757,2685.44)
(758,2695.31)
(759,2675.08)
(760,2611.35)
(761,2667.93)
(762,2680.78)
(763,2727)
(764,2649.86)
(765,2718.09)
(766,2676.74)
(767,2719.67)
(768,2652.14)
(769,2654.02)
(770,2661.08)
(771,2700.36)
(772,2680.73)
(773,2716.62)
(774,2655.96)
(775,2613.78)
(776,2661.36)
(777,2611.2)
(778,2680.25)
(779,2672.17)
(780,2695.36)
(781,2621.05)
(782,2682.45)
(783,2675.74)
(784,2639.74)
(785,2612.69)
(786,2687.81)
(787,2681.8)
(788,2675.53)
(789,2725.51)
(790,2671.96)
(791,2637.81)
(792,2591.54)
(793,2620.47)
(794,2568.3)
(795,2538.51)
(796,2633.82)
(797,2681.57)
(798,2633.79)
(799,2664.2)
(800,2736.83)
(801,2671.67)
(802,2644.68)
(803,2672.28)
(804,2645.69)
(805,2653.52)
(806,2618.91)
(807,2613.89)
(808,2635.65)
(809,2579.55)
(810,2627.18)
(811,2588.18)
(812,2646.08)
(813,2597.49)
(814,2630.94)
(815,2624.05)
(816,2618.37)
(817,2675.51)
(818,2639.74)
(819,2620.58)
(820,2673.8)
(821,2622.6)
(822,2622.68)
(823,2674.69)
(824,2631.89)
(825,2620.62)
(826,2620.53)
(827,2632.03)
(828,2641.79)
(829,2618.96)
(830,2616.91)
(831,2635.84)
(832,2640.76)
(833,2598.61)
(834,2647.04)
(835,2674.76)
(836,2628.62)
(837,2615.76)
(838,2615.55)
(839,2576.21)
(840,2634.71)
(841,2642.49)
(842,2628.29)
(843,2626.38)
(844,2649.23)
(845,2666.01)
(846,2626.15)
(847,2655.91)
(848,2658.61)
(849,2650.5)
(850,2635.27)
(851,2621.94)
(852,2675.92)
(853,2594.88)
(854,2654.04)
(855,2644.46)
(856,2654.03)
(857,2650.85)
(858,2608.26)
(859,2681.43)
(860,2621.04)
(861,2682.27)
(862,2615.61)
(863,2642.74)
(864,2667.91)
(865,2646.22)
(866,2612.61)
(867,2621.42)
(868,2601.84)
(869,2626.02)
(870,2643.26)
(871,2632.75)
(872,2683.66)
(873,2633.58)
(874,2642.09)
(875,2659.18)
(876,2622.73)
(877,2678.1)
(878,2643.25)
(879,2618.77)
(880,2602.87)
(881,2648.84)
(882,2650.06)
(883,2592.63)
(884,2649.29)
(885,2588.26)
(886,2608.21)
(887,2609.67)
(888,2605.45)
(889,2614.12)
(890,2634.88)
(891,2621.18)
(892,2584.06)
(893,2628.34)
(894,2623.82)
(895,2640.01)
(896,2635.05)
(897,2607.95)
(898,2652.21)
(899,2631.63)
(900,2600.69)
(901,2640.82)
(902,2599.69)
(903,2611.1)
(904,2613.46)
(905,2624.49)
(906,2653.66)
(907,2625.9)
(908,2647.69)
(909,2605.93)
(910,2677.65)
(911,2609.97)
(912,2629.76)
(913,2665.78)
(914,2624.44)
(915,2598.65)
(916,2651.24)
(917,2621)
(918,2630.77)
(919,2623.04)
(920,2679.88)
(921,2639.62)
(922,2692.31)
(923,2619.75)
(924,2641.97)
(925,2670.43)
(926,2650.17)
(927,2641.55)
(928,2631.71)
(929,2611.24)
(930,2630.35)
(931,2643.38)
(932,2624.52)
(933,2595.17)
(934,2623.16)
(935,2632.56)
(936,2654.61)
(937,2667.54)
(938,2644.25)
(939,2681.72)
(940,2608.79)
(941,2613.13)
(942,2633.77)
(943,2658.5)
(944,2659.81)
(945,2640.13)
(946,2640.76)
(947,2596.81)
(948,2651.36)
(949,2622.29)
(950,2597.43)
(951,2625.6)
(952,2636.79)
(953,2618.77)
(954,2644.85)
(955,2618.59)
(956,2624.17)
(957,2642.2)
(958,2623.64)
(959,2604.77)
(960,2641.11)
(961,2596.57)
(962,2637.96)
(963,2634.38)
(964,2629.26)
(965,2655.23)
(966,2628.48)
(967,2649.68)
(968,2588.95)
(969,2637.92)
(970,2634.99)
(971,2596.6)
(972,2654.67)
(973,2585.37)
(974,2673.67)
(975,2569.22)
(976,2609.71)
(977,2635.39)
(978,2610.41)
(979,2608.14)
(980,2654.53)
(981,2662.04)
(982,2621.24)
(983,2618.29)
(984,2647.93)
(985,2645.3)
(986,2671.33)
(987,2648.19)
(988,2641.67)
(989,2627)
(990,2616.27)
(991,2633.64)
(992,2592.3)
(993,2630.08)
(994,2624.85)
(995,2606)
(996,2657.73)
(997,2621.68)
(998,2656.58)
(999,2611.94)
(1000,2632.87)

                };

             \addplot[name path = C,draw=none,forget plot] %
                coordinates {
                      (1,3069.25)
(2,3178.09)
(3,3154.7)
(4,3170.5)
(5,3199.71)
(6,3150.91)
(7,3187.98)
(8,3131.22)
(9,3174.08)
(10,3143.12)
(11,3239.23)
(12,3191.1)
(13,3107.73)
(14,3059.82)
(15,3107.96)
(16,3014.31)
(17,3220.35)
(18,3180.41)
(19,3116.43)
(20,3230.18)
(21,3133.09)
(22,3218.06)
(23,3184.71)
(24,3164.8)
(25,3206.5)
(26,3184.83)
(27,3153.11)
(28,3072.16)
(29,3073.91)
(30,3133.3)
(31,3203.79)
(32,3117.44)
(33,3159.11)
(34,3164.75)
(35,3273.92)
(36,3244.95)
(37,3241.3)
(38,3187.3)
(39,3245.53)
(40,3120.81)
(41,3153.29)
(42,3219.29)
(43,3079.48)
(44,3160.72)
(45,3133.99)
(46,3121.2)
(47,3301.9)
(48,3222.08)
(49,3192.18)
(50,3203.89)
(51,3150.15)
(52,3173.86)
(53,3150.19)
(54,3232.23)
(55,3118.79)
(56,3128.29)
(57,3192.12)
(58,3136.81)
(59,3195.53)
(60,3154.32)
(61,3179.34)
(62,3193.59)
(63,3210.41)
(64,3134.69)
(65,3227.96)
(66,3195.12)
(67,3096.51)
(68,3123.25)
(69,3122.81)
(70,3202.44)
(71,3221.23)
(72,3091.82)
(73,3108.02)
(74,3276.15)
(75,3048.51)
(76,3240.68)
(77,3189.28)
(78,3175.09)
(79,3228.88)
(80,3189.68)
(81,3133.57)
(82,3173.82)
(83,3215.21)
(84,3107.6)
(85,3093.89)
(86,3045.6)
(87,3180.89)
(88,3223.5)
(89,3207.53)
(90,3137.46)
(91,3126.21)
(92,3057.88)
(93,3201.05)
(94,3170.51)
(95,3098.99)
(96,3073.27)
(97,3055.4)
(98,3186.86)
(99,3255.01)
(100,3190.01)
(101,3116.65)
(102,3108.53)
(103,3091.51)
(104,2978.83)
(105,3004.15)
(106,3119.38)
(107,3158.55)
(108,3119.9)
(109,3068.16)
(110,3069.2)
(111,3142.42)
(112,3075.34)
(113,3060.45)
(114,2981.33)
(115,3083.43)
(116,3080.29)
(117,3027.85)
(118,3042.12)
(119,3026.43)
(120,3017.97)
(121,3140.39)
(122,3044.1)
(123,2966.66)
(124,3019.91)
(125,3051.55)
(126,3135.53)
(127,3146.84)
(128,3078.16)
(129,3096.56)
(130,3095.22)
(131,3088.39)
(132,3080.54)
(133,3185.64)
(134,3008.67)
(135,3019.57)
(136,3056.18)
(137,3137.53)
(138,3006.37)
(139,3034.84)
(140,3053.47)
(141,3060.05)
(142,3045.08)
(143,3122.47)
(144,3003.46)
(145,3029.4)
(146,3058.62)
(147,3061.3)
(148,3071.65)
(149,2948.8)
(150,3122.31)
(151,3039.02)
(152,3055.14)
(153,3032.3)
(154,3094.5)
(155,3070.29)
(156,2966.84)
(157,3080.11)
(158,3059.37)
(159,3153.67)
(160,3065.64)
(161,2986.7)
(162,3075.78)
(163,3009.78)
(164,3058.63)
(165,3122.15)
(166,3042.87)
(167,3030.52)
(168,3046.23)
(169,3028.74)
(170,3006.73)
(171,3043.21)
(172,3078.98)
(173,3043.64)
(174,3061.44)
(175,3035.23)
(176,2977.75)
(177,3087.86)
(178,3049.81)
(179,3008.54)
(180,3220.98)
(181,2992.08)
(182,3054)
(183,3115.71)
(184,3086.74)
(185,3084.94)
(186,3040.71)
(187,3094.2)
(188,3063.05)
(189,3029.14)
(190,3045.04)
(191,3064.4)
(192,3135.56)
(193,3107.74)
(194,3006.94)
(195,3014.38)
(196,3068.14)
(197,3106.89)
(198,3079.18)
(199,3167.27)
(200,3001.07)
(201,2628.84)
(202,2664.6)
(203,2639.53)
(204,2654.14)
(205,2653.77)
(206,2638.51)
(207,2679.3)
(208,2638.28)
(209,2684.17)
(210,2643.21)
(211,2662.08)
(212,2646.24)
(213,2646.76)
(214,2653.47)
(215,2659.93)
(216,2649.26)
(217,2641.37)
(218,2663.64)
(219,2694.28)
(220,2623.21)
(221,2633.52)
(222,2676.56)
(223,2669.74)
(224,2676.75)
(225,2666.44)
(226,2622.14)
(227,2695.2)
(228,2667.69)
(229,2670.12)
(230,2683.94)
(231,2650.74)
(232,2665.83)
(233,2654.82)
(234,2697.72)
(235,2679.21)
(236,2644.12)
(237,2654.22)
(238,2649.82)
(239,2627.4)
(240,2682.73)
(241,2623.68)
(242,2644.3)
(243,2669.98)
(244,2671.58)
(245,2643.03)
(246,2658.87)
(247,2622.29)
(248,2665.19)
(249,2642.97)
(250,2680.49)
(251,2690.49)
(252,2622.27)
(253,2671.89)
(254,2678.69)
(255,2626.43)
(256,2674.96)
(257,2662.92)
(258,2657.66)
(259,2670.45)
(260,2644.76)
(261,2645.28)
(262,2676.26)
(263,2673.44)
(264,2657.52)
(265,2652.68)
(266,2697.04)
(267,2629.95)
(268,2689.51)
(269,2670.95)
(270,2645.72)
(271,2638.68)
(272,2683.06)
(273,2645.9)
(274,2674.34)
(275,2649.72)
(276,2660.12)
(277,2652.17)
(278,2622.33)
(279,2667.86)
(280,2656.7)
(281,2627.95)
(282,2683.28)
(283,2630.71)
(284,2664.47)
(285,2648.1)
(286,2677.33)
(287,2694.25)
(288,2662.67)
(289,2663.18)
(290,2651.05)
(291,2647.61)
(292,2644.1)
(293,2668.94)
(294,2675.74)
(295,2674.55)
(296,2627.5)
(297,2639.93)
(298,2660.79)
(299,2679.58)
(300,2658.57)
(301,2663.45)
(302,2622.61)
(303,2653.71)
(304,2648.82)
(305,2653.94)
(306,2658.48)
(307,2670.57)
(308,2651.99)
(309,2635.92)
(310,2687.01)
(311,2655.17)
(312,2648.59)
(313,2635.87)
(314,2654.84)
(315,2674.75)
(316,2663.6)
(317,2627.12)
(318,2643.38)
(319,2630.11)
(320,2636.66)
(321,2655.9)
(322,2667.8)
(323,2644.79)
(324,2649.77)
(325,2668.79)
(326,2665.14)
(327,2669.97)
(328,2672.39)
(329,2613.95)
(330,2637.87)
(331,2670.08)
(332,2662.08)
(333,2658.66)
(334,2674.33)
(335,2654.27)
(336,2640.64)
(337,2659.22)
(338,2675.94)
(339,2671.34)
(340,2653.19)
(341,2635.49)
(342,2664.51)
(343,2626.92)
(344,2640.92)
(345,2627.95)
(346,2632.92)
(347,2669.14)
(348,2605.82)
(349,2669.66)
(350,2686.53)
(351,2663.86)
(352,2651.74)
(353,2658.17)
(354,2696.04)
(355,2645.89)
(356,2632.93)
(357,2632.09)
(358,2642.17)
(359,2627.85)
(360,2696.92)
(361,2626.96)
(362,2646.47)
(363,2658.51)
(364,2636.01)
(365,2664.56)
(366,2641.64)
(367,2658.18)
(368,2648.33)
(369,2681.33)
(370,2636.65)
(371,2686.36)
(372,2617.61)
(373,2670.3)
(374,2679)
(375,2641.14)
(376,2636.98)
(377,2639.67)
(378,2649.77)
(379,2631.77)
(380,2651.89)
(381,2686.12)
(382,2668.21)
(383,2643.37)
(384,2672.38)
(385,2620.22)
(386,2642.61)
(387,2631.43)
(388,2689.05)
(389,2676.14)
(390,2641.21)
(391,2649.04)
(392,2684.36)
(393,2686.51)
(394,2692.64)
(395,2676.45)
(396,2688.84)
(397,2675.82)
(398,2666.03)
(399,2665.48)
(400,2697.1)
(401,2652.5)
(402,2650.84)
(403,2623.82)
(404,2629.02)
(405,2635.69)
(406,2660.27)
(407,2679.46)
(408,2672.81)
(409,2652.59)
(410,2658.81)
(411,2654.8)
(412,2640.62)
(413,2670.99)
(414,2634.84)
(415,2663.07)
(416,2647.7)
(417,2674.94)
(418,2634.53)
(419,2661.7)
(420,2674.11)
(421,2699.87)
(422,2628.79)
(423,2653.24)
(424,2693.92)
(425,2678.31)
(426,2665.55)
(427,2687)
(428,2616.93)
(429,2664.24)
(430,2636.5)
(431,2645.53)
(432,2628.7)
(433,2637.78)
(434,2651.43)
(435,2622.14)
(436,2640.17)
(437,2656.74)
(438,2632.53)
(439,2657.47)
(440,2629.59)
(441,2710.35)
(442,2664.59)
(443,2657.09)
(444,2669.16)
(445,2648.28)
(446,2651.97)
(447,2636.66)
(448,2650.99)
(449,2658.95)
(450,2655.87)
(451,2664.41)
(452,2661.81)
(453,2659.53)
(454,2623.55)
(455,2648.66)
(456,2677.15)
(457,2656.84)
(458,2657.53)
(459,2661.37)
(460,2649.58)
(461,2633.63)
(462,2658.72)
(463,2650.07)
(464,2621.02)
(465,2660.72)
(466,2635.8)
(467,2641.48)
(468,2663.71)
(469,2629)
(470,2638.34)
(471,2671.64)
(472,2609.79)
(473,2687.51)
(474,2642.51)
(475,2658.97)
(476,2652.54)
(477,2647.94)
(478,2688.39)
(479,2641.88)
(480,2604.42)
(481,2620.97)
(482,2668.41)
(483,2668.93)
(484,2684)
(485,2638.37)
(486,2639.15)
(487,2696.61)
(488,2625.37)
(489,2632.47)
(490,2643.82)
(491,2658.8)
(492,2676.56)
(493,2644.29)
(494,2666.7)
(495,2646.84)
(496,2643.51)
(497,2639.49)
(498,2634.5)
(499,2690.06)
(500,2675.21)
(501,2649.29)
(502,2629.44)
(503,2681.08)
(504,2654.55)
(505,2614.76)
(506,2648.34)
(507,2758.7)
(508,2696.93)
(509,2610.31)
(510,2628.58)
(511,2634.22)
(512,2669.99)
(513,2691.19)
(514,2675.65)
(515,2647.23)
(516,2648.31)
(517,2694.65)
(518,2627.31)
(519,2667.65)
(520,2630.99)
(521,2653.8)
(522,2605.33)
(523,2582.65)
(524,2659.62)
(525,2668.18)
(526,2653.72)
(527,2574.13)
(528,2596.87)
(529,2607.13)
(530,2646.54)
(531,2565.36)
(532,2593.65)
(533,2667.86)
(534,2664.11)
(535,2595.23)
(536,2629.92)
(537,2640.9)
(538,2584.07)
(539,2670.78)
(540,2660.07)
(541,2666.09)
(542,2631.05)
(543,2566.15)
(544,2680.12)
(545,2724.34)
(546,2598.57)
(547,2520.15)
(548,2660.48)
(549,2662.89)
(550,2633.46)
(551,2585)
(552,2639.57)
(553,2614.82)
(554,2611.76)
(555,2674.49)
(556,2605.28)
(557,2677)
(558,2701.72)
(559,2692.16)
(560,2621.87)
(561,2668.32)
(562,2587.6)
(563,2609.76)
(564,2620.44)
(565,2568.33)
(566,2618.44)
(567,2609.22)
(568,2668.73)
(569,2693.59)
(570,2585.6)
(571,2681.53)
(572,2566.16)
(573,2622.28)
(574,2577.15)
(575,2618.68)
(576,2599.5)
(577,2496.89)
(578,2621.14)
(579,2654.47)
(580,2659.75)
(581,2647.46)
(582,2619.94)
(583,2575.41)
(584,2585.71)
(585,2625.37)
(586,2582.99)
(587,2557.98)
(588,2557.67)
(589,2518.61)
(590,2620.37)
(591,2577.52)
(592,2587.82)
(593,2633.83)
(594,2643.82)
(595,2532.96)
(596,2579.31)
(597,2634.92)
(598,2639.39)
(599,2588.89)
(600,2533.32)
(601,2576.09)
(602,2586.35)
(603,2548.4)
(604,2578.3)
(605,2582.53)
(606,2632.15)
(607,2551.59)
(608,2621.55)
(609,2607.76)
(610,2590.61)
(611,2560.87)
(612,2557.44)
(613,2617.58)
(614,2568.03)
(615,2631.08)
(616,2618.95)
(617,2609.22)
(618,2578.54)
(619,2583.95)
(620,2526.69)
(621,2547.86)
(622,2600.16)
(623,2563.19)
(624,2573.97)
(625,2614.41)
(626,2541.38)
(627,2559.91)
(628,2599.36)
(629,2532.67)
(630,2554.48)
(631,2540.99)
(632,2559.26)
(633,2476.83)
(634,2451.1)
(635,2517.88)
(636,2593.8)
(637,2583.95)
(638,2597.28)
(639,2589.57)
(640,2614.41)
(641,2586.06)
(642,2565.27)
(643,2580.38)
(644,2535.68)
(645,2593.18)
(646,2509.64)
(647,2576.12)
(648,2579.16)
(649,2566.86)
(650,2510.69)
(651,2559.3)
(652,2537.88)
(653,2527.7)
(654,2544.9)
(655,2544.66)
(656,2598.7)
(657,2537.47)
(658,2526.58)
(659,2524.95)
(660,2565.37)
(661,2470.44)
(662,2520.22)
(663,2512.63)
(664,2503.55)
(665,2528.11)
(666,2570.93)
(667,2505.53)
(668,2490.48)
(669,2610.74)
(670,2517.89)
(671,2510.74)
(672,2563.1)
(673,2557.65)
(674,2461.31)
(675,2551.02)
(676,2547.06)
(677,2491.38)
(678,2495.46)
(679,2522.28)
(680,2529.56)
(681,2476.03)
(682,2505.82)
(683,2506.84)
(684,2533.41)
(685,2551.35)
(686,2533.03)
(687,2616.3)
(688,2617.41)
(689,2527.42)
(690,2527.04)
(691,2440.01)
(692,2473.78)
(693,2538.73)
(694,2553.58)
(695,2517.65)
(696,2476.71)
(697,2508.13)
(698,2540.58)
(699,2561.22)
(700,2489.89)
(701,2546.97)
(702,2499.62)
(703,2553.38)
(704,2515.26)
(705,2460.36)
(706,2520.69)
(707,2495.54)
(708,2470.11)
(709,2504.09)
(710,2523.43)
(711,2589.31)
(712,2475.3)
(713,2494.41)
(714,2530.06)
(715,2358.25)
(716,2485.98)
(717,2512.96)
(718,2459.6)
(719,2496.23)
(720,2503.16)
(721,2554.26)
(722,2511.38)
(723,2463.79)
(724,2482.59)
(725,2485.16)
(726,2547.6)
(727,2495.65)
(728,2519.16)
(729,2526.35)
(730,2509.07)
(731,2546.67)
(732,2475.6)
(733,2473.28)
(734,2468.8)
(735,2478.31)
(736,2514.16)
(737,2429.49)
(738,2550.53)
(739,2490.76)
(740,2463.42)
(741,2490.08)
(742,2511.05)
(743,2453.03)
(744,2507.63)
(745,2483.76)
(746,2489.2)
(747,2484.35)
(748,2575.95)
(749,2496.93)
(750,2406.94)
(751,2511.72)
(752,2490.53)
(753,2458.02)
(754,2455.84)
(755,2479.56)
(756,2480.71)
(757,2494.04)
(758,2503.91)
(759,2483.68)
(760,2419.95)
(761,2476.53)
(762,2489.38)
(763,2535.6)
(764,2458.46)
(765,2526.69)
(766,2485.34)
(767,2528.27)
(768,2460.74)
(769,2462.62)
(770,2469.68)
(771,2508.96)
(772,2489.33)
(773,2525.22)
(774,2464.56)
(775,2422.38)
(776,2469.96)
(777,2419.8)
(778,2488.85)
(779,2480.77)
(780,2503.96)
(781,2429.65)
(782,2491.05)
(783,2484.34)
(784,2448.34)
(785,2421.29)
(786,2496.41)
(787,2490.4)
(788,2484.13)
(789,2534.11)
(790,2480.56)
(791,2446.41)
(792,2400.14)
(793,2429.07)
(794,2376.9)
(795,2347.11)
(796,2442.42)
(797,2490.17)
(798,2442.39)
(799,2472.8)
(800,2545.43)
(801,2480.27)
(802,2453.28)
(803,2480.88)
(804,2454.29)
(805,2462.12)
(806,2427.51)
(807,2422.49)
(808,2444.25)
(809,2388.15)
(810,2435.78)
(811,2396.78)
(812,2454.68)
(813,2406.09)
(814,2439.54)
(815,2432.65)
(816,2426.97)
(817,2484.11)
(818,2448.34)
(819,2429.18)
(820,2482.4)
(821,2431.2)
(822,2431.28)
(823,2483.29)
(824,2440.49)
(825,2429.22)
(826,2429.13)
(827,2440.63)
(828,2450.39)
(829,2427.56)
(830,2425.51)
(831,2444.44)
(832,2449.36)
(833,2407.21)
(834,2455.64)
(835,2483.36)
(836,2437.22)
(837,2424.36)
(838,2424.15)
(839,2384.81)
(840,2443.31)
(841,2451.09)
(842,2436.89)
(843,2434.98)
(844,2457.83)
(845,2474.61)
(846,2434.75)
(847,2464.51)
(848,2467.21)
(849,2459.1)
(850,2443.87)
(851,2430.54)
(852,2484.52)
(853,2403.48)
(854,2462.64)
(855,2453.06)
(856,2462.63)
(857,2459.45)
(858,2416.86)
(859,2490.03)
(860,2429.64)
(861,2490.87)
(862,2424.21)
(863,2451.34)
(864,2476.51)
(865,2454.82)
(866,2421.21)
(867,2430.02)
(868,2410.44)
(869,2434.62)
(870,2451.86)
(871,2441.35)
(872,2492.26)
(873,2442.18)
(874,2450.69)
(875,2467.78)
(876,2431.33)
(877,2486.7)
(878,2451.85)
(879,2427.37)
(880,2411.47)
(881,2457.44)
(882,2458.66)
(883,2401.23)
(884,2457.89)
(885,2396.86)
(886,2416.81)
(887,2418.27)
(888,2414.05)
(889,2422.72)
(890,2443.48)
(891,2429.78)
(892,2392.66)
(893,2436.94)
(894,2432.42)
(895,2448.61)
(896,2443.65)
(897,2416.55)
(898,2460.81)
(899,2440.23)
(900,2409.29)
(901,2449.42)
(902,2408.29)
(903,2419.7)
(904,2422.06)
(905,2433.09)
(906,2462.26)
(907,2434.5)
(908,2456.29)
(909,2414.53)
(910,2486.25)
(911,2418.57)
(912,2438.36)
(913,2474.38)
(914,2433.04)
(915,2407.25)
(916,2459.84)
(917,2429.6)
(918,2439.37)
(919,2431.64)
(920,2488.48)
(921,2448.22)
(922,2500.91)
(923,2428.35)
(924,2450.57)
(925,2479.03)
(926,2458.77)
(927,2450.15)
(928,2440.31)
(929,2419.84)
(930,2438.95)
(931,2451.98)
(932,2433.12)
(933,2403.77)
(934,2431.76)
(935,2441.16)
(936,2463.21)
(937,2476.14)
(938,2452.85)
(939,2490.32)
(940,2417.39)
(941,2421.73)
(942,2442.37)
(943,2467.1)
(944,2468.41)
(945,2448.73)
(946,2449.36)
(947,2405.41)
(948,2459.96)
(949,2430.89)
(950,2406.03)
(951,2434.2)
(952,2445.39)
(953,2427.37)
(954,2453.45)
(955,2427.19)
(956,2432.77)
(957,2450.8)
(958,2432.24)
(959,2413.37)
(960,2449.71)
(961,2405.17)
(962,2446.56)
(963,2442.98)
(964,2437.86)
(965,2463.83)
(966,2437.08)
(967,2458.28)
(968,2397.55)
(969,2446.52)
(970,2443.59)
(971,2405.2)
(972,2463.27)
(973,2393.97)
(974,2482.27)
(975,2377.82)
(976,2418.31)
(977,2443.99)
(978,2419.01)
(979,2416.74)
(980,2463.13)
(981,2470.64)
(982,2429.84)
(983,2426.89)
(984,2456.53)
(985,2453.9)
(986,2479.93)
(987,2456.79)
(988,2450.27)
(989,2435.6)
(990,2424.87)
(991,2442.24)
(992,2400.9)
(993,2438.68)
(994,2433.45)
(995,2414.6)
(996,2466.33)
(997,2430.28)
(998,2465.18)
(999,2420.54)
(1000,2441.47)

                };

        \addplot [black!35] fill between [of = B and C];

            \end{axis}
            \node at (3.5,6.0) {Synthetic case};
    \end{tikzpicture}
    \end{adjustbox}
    % \captionsetup{justification=centering}

% \caption{SRI points for different inv. demand rates.}
\end{subfigure}%
\begin{subfigure}[t]{.49\textwidth}
     \centering
    \centering
    \begin{adjustbox}{width=\textwidth}
   \begin{tikzpicture}[scale = 0.84]
                 \begin{axis}[
                % legend style={at={(0.5,-0.2)},anchor=north, draw=none},
                % legend columns=2,
                %symbolic x coords={1,2,3,4},
                % xtick distance=5,
                ymin = 5000 ,ymax=6700,
                xmin=0.5, xmax=600,
                 xlabel = Episodes ($\times 1\,000$),
                xlabel near ticks,
                 ylabel= Total costs,
                ylabel near ticks
                        ]

        \addplot[ name path = A] %
                coordinates {
(1,5714.44)
(2,5790.09)
(3,5849.66)
(4,5941.64)
(5,5980.72)
(6,5980.87)
(7,5985.73)
(8,5871.76)
(9,5906.16)
(10,5771.18)
(11,5934)
(12,5849.38)
(13,5741.64)
(14,5687.02)
(15,5921.99)
(16,5659.59)
(17,6023.89)
(18,5639.26)
(19,5844.57)
(20,5765.55)
(21,5574.41)
(22,5995.13)
(23,5782.41)
(24,5722.86)
(25,6003.01)
(26,5865.76)
(27,5908.36)
(28,5958.82)
(29,5627.75)
(30,5573.04)
(31,5668.93)
(32,5982.72)
(33,5771.9)
(34,5618.6)
(35,5819.68)
(36,5967.31)
(37,5711.54)
(38,5606.36)
(39,6024.34)
(40,5622.53)
(41,5815.88)
(42,5656.85)
(43,5451.55)
(44,6017.75)
(45,5432.48)
(46,5846.42)
(47,5723.43)
(48,6088.37)
(49,5331.61)
(50,5561.95)
(51,5489.71)
(52,5734.31)
(53,5553.5)
(54,5927.87)
(55,5609.29)
(56,5785.56)
(57,5576.98)
(58,5693.67)
(59,5583.64)
(60,5722.24)
(61,5944.64)
(62,6275.48)
(63,5555.15)
(64,5738.49)
(65,5652.6)
(66,5617.7)
(67,6193.51)
(68,5869.63)
(69,5676.41)
(70,5992.22)
(71,5846.84)
(72,5913.79)
(73,5741.56)
(74,5473.11)
(75,6012.66)
(76,6107.67)
(77,5972.5)
(78,5760.2)
(79,5823.57)
(80,6059.92)
(81,5798.05)
(82,5704.6)
(83,5830.44)
(84,5732.89)
(85,5735.79)
(86,5734.5)
(87,5577.2)
(88,5541.95)
(89,5616.65)
(90,5749.41)
(91,5903.38)
(92,5663.38)
(93,5816.08)
(94,5923.76)
(95,6214.79)
(96,5789.31)
(97,5890.15)
(98,5709.63)
(99,5802.47)
(100,5663.02)
(101,5963.29)
(102,5485.55)
(103,5845.47)
(104,5570.52)
(105,5733.85)
(106,5834.05)
(107,5765.71)
(108,5446.25)
(109,5553.51)
(110,5599.49)
(111,5906.62)
(112,6025.4)
(113,5554.26)
(114,5699.89)
(115,5833.62)
(116,5536.9)
(117,6153.9)
(118,6034.29)
(119,5753)
(120,5403.6)
(121,6081.19)
(122,5992)
(123,5751.72)
(124,5675.38)
(125,6027.63)
(126,5785.05)
(127,5592.96)
(128,5579.06)
(129,5827.27)
(130,5902.4)
(131,5636.67)
(132,5785.61)
(133,5572.65)
(134,5903.69)
(135,6351.45)
(136,5903.09)
(137,6037.65)
(138,5792.38)
(139,5594.99)
(140,5768.07)
(141,6063.52)
(142,5482.54)
(143,5907.32)
(144,5744.64)
(145,5640.73)
(146,5963.96)
(147,6008.53)
(148,5675.64)
(149,5917.45)
(150,5931.62)
(151,5393.01)
(152,6304.83)
(153,5702.3)
(154,5546.44)
(155,5936.95)
(156,5710.6)
(157,5866.45)
(158,6000.85)
(159,5810.32)
(160,5508.84)
(161,5775.21)
(162,5631.93)
(163,5804.2)
(164,5985.9)
(165,5799.09)
(166,6002.36)
(167,6117.14)
(168,5733.45)
(169,5703.64)
(170,5962.37)
(171,5890.42)
(172,5675.12)
(173,5944.83)
(174,6110.82)
(175,5675.1)
(176,5907.44)
(177,6163.7)
(178,5800.87)
(179,5577.97)
(180,5964.6)
(181,5597.37)
(182,5984.92)
(183,6063.28)
(184,5632.37)
(185,5400.36)
(186,5254.93)
(187,5737.74)
(188,6274.86)
(189,5720.79)
(190,5981.73)
(191,6027.19)
(192,5771.05)
(193,5968.67)
(194,5583.26)
(195,6249.75)
(196,5928.66)
(197,5868.96)
(198,5598.52)
(199,5343.02)
(200,5786.72)
(201,5685.78)
(202,6067.98)
(203,5304.12)
(204,5887.81)
(205,5515.56)
(206,5715.73)
(207,5862.03)
(208,5765.27)
(209,5565.47)
(210,5821.86)
(211,5765.36)
(212,5687.64)
(213,5882.02)
(214,6061.95)
(215,6001.16)
(216,6205.95)
(217,5768.12)
(218,5804.92)
(219,5815.03)
(220,5956.94)
(221,5730.53)
(222,5867.56)
(223,6194.49)
(224,6159.68)
(225,5762.88)
(226,5886.62)
(227,5804.1)
(228,5658.25)
(229,6072.09)
(230,5649.69)
(231,5793.73)
(232,5955.8)
(233,5714.99)
(234,5586.59)
(235,5517.87)
(236,6044.01)
(237,5831.09)
(238,5498.57)
(239,5795.43)
(240,5968.02)
(241,5613.22)
(242,5611.1)
(243,5962.88)
(244,6175.64)
(245,5927.07)
(246,5816.59)
(247,5707.07)
(248,5742.77)
(249,5980.92)
(250,5703.45)
(251,5882.92)
(252,5589.58)
(253,6036.5)
(254,5908.62)
(255,5987.67)
(256,5778.54)
(257,5835.88)
(258,5739.61)
(259,5470.96)
(260,5718.5)
(261,5713.51)
(262,5596)
(263,6007.21)
(264,5682.28)
(265,5795.92)
(266,5490.1)
(267,5573.96)
(268,5781.79)
(269,5820.3)
(270,5749.88)
(271,5700.01)
(272,5856.6)
(273,5738.64)
(274,5769.9)
(275,5764.25)
(276,5953.74)
(277,5605.62)
(278,5685.82)
(279,5853.9)
(280,5638.96)
(281,5710.89)
(282,5559.92)
(283,5773.71)
(284,5582.48)
(285,5722.88)
(286,5633.12)
(287,5822.53)
(288,5619.82)
(289,5676.6)
(290,5848.26)
(291,5736.05)
(292,5784.99)
(293,6148.78)
(294,5868.16)
(295,5666.48)
(296,5820.5)
(297,5845.85)
(298,5714.97)
(299,5916.09)
(300,5512.63)
(301,5842.23)
(302,5798.18)
(303,5853.59)
(304,5712.57)
(305,5792.6)
(306,5779.42)
(307,5682.61)
(308,5734.6)
(309,5732.65)
(310,5634.57)
(311,5665.17)
(312,5714.59)
(313,5779.79)
(314,5826.89)
(315,5722.69)
(316,5669.4)
(317,5764.58)
(318,5738.16)
(319,5960.66)
(320,5749.42)
(321,5870.4)
(322,5722.57)
(323,5644.81)
(324,5754.49)
(325,5927.03)
(326,5919.64)
(327,5619.02)
(328,5892.33)
(329,5682.92)
(330,5610.6)
(331,5856.02)
(332,5622.33)
(333,5759.48)
(334,5714.37)
(335,5802.45)
(336,5836.45)
(337,5783.23)
(338,5779.55)
(339,5828.83)
(340,5821.04)
(341,5905.44)
(342,5979.58)
(343,5819.86)
(344,5677.82)
(345,5754.54)
(346,5869.72)
(347,5742.6)
(348,5768)
(349,5721.72)
(350,5850.65)
(351,5721.77)
(352,5795.32)
(353,5781.53)
(354,5852.91)
(355,5703.91)
(356,5884.49)
(357,5544)
(358,6008.14)
(359,5837.38)
(360,5763.28)
(361,5967.65)
(362,5838.44)
(363,5676.97)
(364,5777.07)
(365,5502.15)
(366,5796.68)
(367,5742.08)
(368,5889.52)
(369,5869.29)
(370,5696.18)
(371,5782.16)
(372,5808.09)
(373,5827.57)
(374,5904.81)
(375,5805.12)
(376,5803.4)
(377,5871.45)
(378,5618.52)
(379,5838.59)
(380,5822.22)
(381,5609.34)
(382,5831.69)
(383,5823.84)
(384,5757.91)
(385,5910.79)
(386,5704.8)
(387,5878.42)
(388,5679.23)
(389,5830.5)
(390,5630.39)
(391,5849.66)
(392,5853.21)
(393,5734.43)
(394,5638.56)
(395,5955.11)
(396,5665.44)
(397,5858.89)
(398,5922.41)
(399,5763.59)
(400,5729.29)
(401,5900.25)
(402,5844.45)
(403,5795.84)
(404,5743.73)
(405,5956.2)
(406,5736.32)
(407,5790.13)
(408,5936.64)
(409,5823.99)
(410,5990.49)
(411,5938.86)
(412,5521.83)
(413,5798.72)
(414,5811.85)
(415,5899.39)
(416,5770.5)
(417,6047.91)
(418,5703.7)
(419,5662.43)
(420,5543.09)
(421,5890.84)
(422,5889.31)
(423,5852.91)
(424,5846.95)
(425,5844.2)
(426,5826.04)
(427,5664.49)
(428,5904.73)
(429,5947.25)
(430,5840.03)
(431,5860.58)
(432,5978.15)
(433,5938.45)
(434,5672.88)
(435,5710.9)
(436,5805.38)
(437,5649.24)
(438,5829.16)
(439,5747.89)
(440,5926.42)
(441,5809.55)
(442,5889.75)
(443,5748.21)
(444,5997.24)
(445,5859.58)
(446,5778.11)
(447,5866.75)
(448,5837.18)
(449,5911.17)
(450,5844.38)
(451,5833.95)
(452,5957.16)
(453,5877.61)
(454,5714.9)
(455,5864.72)
(456,5782.51)
(457,5953.03)
(458,5701.49)
(459,5980.61)
(460,5954.06)
(461,5748.34)
(462,5738.76)
(463,5825.63)
(464,5832.23)
(465,5723.09)
(466,5835.45)
(467,5782.73)
(468,5593.33)
(469,5736.87)
(470,5937.89)
(471,5775.55)
(472,5643.34)
(473,5770.8)
(474,5920.51)
(475,5683.05)
(476,5787.33)
(477,5753.61)
(478,5863.72)
(479,5859.76)
(480,5700.98)
(481,5676.62)
(482,5794.6)
(483,5923.3)
(484,5712.84)
(485,5741.49)
(486,5912.04)
(487,5774.87)
(488,5773.81)
(489,5717.27)
(490,5685.44)
(491,5746.54)
(492,5862.61)
(493,5787.07)
(494,5808.5)
(495,5781.23)
(496,5832.97)
(497,5931.72)
(498,5795.53)
(499,5864.88)
(500,5671.84)
(501,5558.29)
(502,5745.14)
(503,5804.51)
(504,5904.42)
(505,5926.18)
(506,5744.91)
(507,5842.11)
(508,5875.11)
(509,5777.58)
(510,5748.14)
(511,5776.54)
(512,5765.89)
(513,5755.84)
(514,5826.71)
(515,5759.56)
(516,5880.98)
(517,5830.2)
(518,5750.87)
(519,5868.06)
(520,5893.05)
(521,5769.57)
(522,5886.26)
(523,5689.76)
(524,5775.93)
(525,5967.63)
(526,5903.03)
(527,5765.02)
(528,5659.31)
(529,5753.28)
(530,5746.39)
(531,5876.21)
(532,5754.07)
(533,5890.59)
(534,5828.49)
(535,5882.66)
(536,5733.01)
(537,5635.84)
(538,5761.64)
(539,5801.36)
(540,5721.43)
(541,5875.27)
(542,5743.46)
(543,5834.34)
(544,5672.86)
(545,5702.26)
(546,5772.89)
(547,5829.85)
(548,5776.53)
(549,5958.84)
(550,5876.83)
(551,5942.22)
(552,5601.79)
(553,5746.44)
(554,5684.58)
(555,5848.77)
(556,5764.29)
(557,5758.75)
(558,5769.2)
(559,5786.87)
(560,5700.55)
(561,5790.28)
(562,5765.04)
(563,5754.99)
(564,5776.18)
(565,5731.48)
(566,5911.77)
(567,5705.22)
(568,5902.93)
(569,5698.67)
(570,5972.82)
(571,5795.03)
(572,5707.23)
(573,5794)
(574,5805.73)
(575,5757.35)
(576,5805.85)
(577,5762.52)
(578,5819.36)
(579,5879.03)
(580,5974.37)
(581,5678.19)
(582,5718.95)
(583,5881.78)
(584,5996.54)
(585,5836.89)
(586,5777.76)
(587,5934.94)
(588,5679.19)
(589,5965.93)
(590,5688.96)
(591,5573.45)
(592,5741.54)
(593,5790.63)
(594,5614.41)
(595,5782.32)
(596,5767.33)
(597,5725.04)
(598,5920.05)
(599,5795.28)
(600,5827.57) 

                };

 \addplot[name path = C,draw=none,forget plot] %
                coordinates {
(1,5314.44)
(2,5390.09)
(3,5449.66)
(4,5541.64)
(5,5580.72)
(6,5580.87)
(7,5585.73)
(8,5471.76)
(9,5506.16)
(10,5371.18)
(11,5534)
(12,5449.38)
(13,5341.64)
(14,5287.02)
(15,5521.99)
(16,5259.59)
(17,5623.89)
(18,5239.26)
(19,5444.57)
(20,5365.55)
(21,5174.41)
(22,5595.13)
(23,5382.41)
(24,5322.86)
(25,5603.01)
(26,5465.76)
(27,5508.36)
(28,5558.82)
(29,5227.75)
(30,5173.04)
(31,5268.93)
(32,5582.72)
(33,5371.9)
(34,5218.6)
(35,5419.68)
(36,5567.31)
(37,5311.54)
(38,5206.36)
(39,5624.34)
(40,5222.53)
(41,5415.88)
(42,5256.85)
(43,5051.55)
(44,5617.75)
(45,5032.48)
(46,5446.42)
(47,5323.43)
(48,5688.37)
(49,4931.61)
(50,5161.95)
(51,5089.71)
(52,5334.31)
(53,5153.5)
(54,5527.87)
(55,5209.29)
(56,5385.56)
(57,5176.98)
(58,5293.67)
(59,5183.64)
(60,5322.24)
(61,5544.64)
(62,5875.48)
(63,5155.15)
(64,5338.49)
(65,5252.6)
(66,5217.7)
(67,5793.51)
(68,5469.63)
(69,5276.41)
(70,5592.22)
(71,5446.84)
(72,5513.79)
(73,5341.56)
(74,5073.11)
(75,5612.66)
(76,5707.67)
(77,5572.5)
(78,5360.2)
(79,5423.57)
(80,5659.92)
(81,5398.05)
(82,5304.6)
(83,5430.44)
(84,5332.89)
(85,5335.79)
(86,5334.5)
(87,5177.2)
(88,5141.95)
(89,5216.65)
(90,5349.41)
(91,5503.38)
(92,5263.38)
(93,5416.08)
(94,5523.76)
(95,5814.79)
(96,5389.31)
(97,5490.15)
(98,5309.63)
(99,5402.47)
(100,5263.02)
(101,5563.29)
(102,5085.55)
(103,5445.47)
(104,5170.52)
(105,5333.85)
(106,5434.05)
(107,5365.71)
(108,5046.25)
(109,5153.51)
(110,5199.49)
(111,5506.62)
(112,5625.4)
(113,5154.26)
(114,5299.89)
(115,5433.62)
(116,5136.9)
(117,5753.9)
(118,5634.29)
(119,5353)
(120,5003.6)
(121,5681.19)
(122,5592)
(123,5351.72)
(124,5275.38)
(125,5627.63)
(126,5385.05)
(127,5192.96)
(128,5179.06)
(129,5427.27)
(130,5502.4)
(131,5236.67)
(132,5385.61)
(133,5172.65)
(134,5503.69)
(135,5951.45)
(136,5503.09)
(137,5637.65)
(138,5392.38)
(139,5194.99)
(140,5368.07)
(141,5663.52)
(142,5082.54)
(143,5507.32)
(144,5344.64)
(145,5240.73)
(146,5563.96)
(147,5608.53)
(148,5275.64)
(149,5517.45)
(150,5531.62)
(151,4993.01)
(152,5904.83)
(153,5302.3)
(154,5146.44)
(155,5536.95)
(156,5310.6)
(157,5466.45)
(158,5600.85)
(159,5410.32)
(160,5108.84)
(161,5375.21)
(162,5231.93)
(163,5404.2)
(164,5585.9)
(165,5399.09)
(166,5602.36)
(167,5717.14)
(168,5333.45)
(169,5303.64)
(170,5562.37)
(171,5490.42)
(172,5275.12)
(173,5544.83)
(174,5710.82)
(175,5275.1)
(176,5507.44)
(177,5763.7)
(178,5400.87)
(179,5177.97)
(180,5564.6)
(181,5197.37)
(182,5584.92)
(183,5663.28)
(184,5232.37)
(185,5000.36)
(186,4854.93)
(187,5337.74)
(188,5874.86)
(189,5320.79)
(190,5581.73)
(191,5627.19)
(192,5371.05)
(193,5568.67)
(194,5183.26)
(195,5849.75)
(196,5528.66)
(197,5468.96)
(198,5198.52)
(199,4943.02)
(200,5386.72)
(201,5285.78)
(202,5667.98)
(203,4904.12)
(204,5487.81)
(205,5115.56)
(206,5315.73)
(207,5462.03)
(208,5365.27)
(209,5165.47)
(210,5421.86)
(211,5365.36)
(212,5287.64)
(213,5482.02)
(214,5661.95)
(215,5601.16)
(216,5805.95)
(217,5368.12)
(218,5404.92)
(219,5415.03)
(220,5556.94)
(221,5330.53)
(222,5467.56)
(223,5794.49)
(224,5759.68)
(225,5362.88)
(226,5486.62)
(227,5404.1)
(228,5258.25)
(229,5672.09)
(230,5249.69)
(231,5393.73)
(232,5555.8)
(233,5314.99)
(234,5186.59)
(235,5117.87)
(236,5644.01)
(237,5431.09)
(238,5098.57)
(239,5395.43)
(240,5568.02)
(241,5213.22)
(242,5211.1)
(243,5562.88)
(244,5775.64)
(245,5527.07)
(246,5416.59)
(247,5307.07)
(248,5342.77)
(249,5580.92)
(250,5303.45)
(251,5482.92)
(252,5189.58)
(253,5636.5)
(254,5508.62)
(255,5587.67)
(256,5378.54)
(257,5435.88)
(258,5339.61)
(259,5070.96)
(260,5318.5)
(261,5313.51)
(262,5196)
(263,5607.21)
(264,5282.28)
(265,5395.92)
(266,5090.1)
(267,5173.96)
(268,5381.79)
(269,5420.3)
(270,5349.88)
(271,5300.01)
(272,5456.6)
(273,5338.64)
(274,5369.9)
(275,5364.25)
(276,5553.74)
(277,5205.62)
(278,5285.82)
(279,5453.9)
(280,5238.96)
(281,5310.89)
(282,5159.92)
(283,5373.71)
(284,5182.48)
(285,5322.88)
(286,5233.12)
(287,5422.53)
(288,5219.82)
(289,5276.6)
(290,5448.26)
(291,5336.05)
(292,5384.99)
(293,5748.78)
(294,5468.16)
(295,5266.48)
(296,5420.5)
(297,5445.85)
(298,5314.97)
(299,5516.09)
(300,5112.63)
(301,5442.23)
(302,5398.18)
(303,5453.59)
(304,5312.57)
(305,5392.6)
(306,5379.42)
(307,5282.61)
(308,5334.6)
(309,5332.65)
(310,5234.57)
(311,5265.17)
(312,5314.59)
(313,5379.79)
(314,5426.89)
(315,5322.69)
(316,5269.4)
(317,5364.58)
(318,5338.16)
(319,5560.66)
(320,5349.42)
(321,5470.4)
(322,5322.57)
(323,5244.81)
(324,5354.49)
(325,5527.03)
(326,5519.64)
(327,5219.02)
(328,5492.33)
(329,5282.92)
(330,5210.6)
(331,5456.02)
(332,5222.33)
(333,5359.48)
(334,5314.37)
(335,5402.45)
(336,5436.45)
(337,5383.23)
(338,5379.55)
(339,5428.83)
(340,5421.04)
(341,5505.44)
(342,5579.58)
(343,5419.86)
(344,5277.82)
(345,5354.54)
(346,5469.72)
(347,5342.6)
(348,5368)
(349,5321.72)
(350,5450.65)
(351,5321.77)
(352,5395.32)
(353,5381.53)
(354,5452.91)
(355,5303.91)
(356,5484.49)
(357,5144)
(358,5608.14)
(359,5437.38)
(360,5363.28)
(361,5567.65)
(362,5438.44)
(363,5276.97)
(364,5377.07)
(365,5102.15)
(366,5396.68)
(367,5342.08)
(368,5489.52)
(369,5469.29)
(370,5296.18)
(371,5382.16)
(372,5408.09)
(373,5427.57)
(374,5504.81)
(375,5405.12)
(376,5403.4)
(377,5471.45)
(378,5218.52)
(379,5438.59)
(380,5422.22)
(381,5209.34)
(382,5431.69)
(383,5423.84)
(384,5357.91)
(385,5510.79)
(386,5304.8)
(387,5478.42)
(388,5279.23)
(389,5430.5)
(390,5230.39)
(391,5449.66)
(392,5453.21)
(393,5334.43)
(394,5238.56)
(395,5555.11)
(396,5265.44)
(397,5458.89)
(398,5522.41)
(399,5363.59)
(400,5329.29)
(401,5500.25)
(402,5444.45)
(403,5395.84)
(404,5343.73)
(405,5556.2)
(406,5336.32)
(407,5390.13)
(408,5536.64)
(409,5423.99)
(410,5590.49)
(411,5538.86)
(412,5121.83)
(413,5398.72)
(414,5411.85)
(415,5499.39)
(416,5370.5)
(417,5647.91)
(418,5303.7)
(419,5262.43)
(420,5143.09)
(421,5490.84)
(422,5489.31)
(423,5452.91)
(424,5446.95)
(425,5444.2)
(426,5426.04)
(427,5264.49)
(428,5504.73)
(429,5547.25)
(430,5440.03)
(431,5460.58)
(432,5578.15)
(433,5538.45)
(434,5272.88)
(435,5310.9)
(436,5405.38)
(437,5249.24)
(438,5429.16)
(439,5347.89)
(440,5526.42)
(441,5409.55)
(442,5489.75)
(443,5348.21)
(444,5597.24)
(445,5459.58)
(446,5378.11)
(447,5466.75)
(448,5437.18)
(449,5511.17)
(450,5444.38)
(451,5433.95)
(452,5557.16)
(453,5477.61)
(454,5314.9)
(455,5464.72)
(456,5382.51)
(457,5553.03)
(458,5301.49)
(459,5580.61)
(460,5554.06)
(461,5348.34)
(462,5338.76)
(463,5425.63)
(464,5432.23)
(465,5323.09)
(466,5435.45)
(467,5382.73)
(468,5193.33)
(469,5336.87)
(470,5537.89)
(471,5375.55)
(472,5243.34)
(473,5370.8)
(474,5520.51)
(475,5283.05)
(476,5387.33)
(477,5353.61)
(478,5463.72)
(479,5459.76)
(480,5300.98)
(481,5276.62)
(482,5394.6)
(483,5523.3)
(484,5312.84)
(485,5341.49)
(486,5512.04)
(487,5374.87)
(488,5373.81)
(489,5317.27)
(490,5285.44)
(491,5346.54)
(492,5462.61)
(493,5387.07)
(494,5408.5)
(495,5381.23)
(496,5432.97)
(497,5531.72)
(498,5395.53)
(499,5464.88)
(500,5271.84)
(501,5158.29)
(502,5345.14)
(503,5404.51)
(504,5504.42)
(505,5526.18)
(506,5344.91)
(507,5442.11)
(508,5475.11)
(509,5377.58)
(510,5348.14)
(511,5376.54)
(512,5365.89)
(513,5355.84)
(514,5426.71)
(515,5359.56)
(516,5480.98)
(517,5430.2)
(518,5350.87)
(519,5468.06)
(520,5493.05)
(521,5369.57)
(522,5486.26)
(523,5289.76)
(524,5375.93)
(525,5567.63)
(526,5503.03)
(527,5365.02)
(528,5259.31)
(529,5353.28)
(530,5346.39)
(531,5476.21)
(532,5354.07)
(533,5490.59)
(534,5428.49)
(535,5482.66)
(536,5333.01)
(537,5235.84)
(538,5361.64)
(539,5401.36)
(540,5321.43)
(541,5475.27)
(542,5343.46)
(543,5434.34)
(544,5272.86)
(545,5302.26)
(546,5372.89)
(547,5429.85)
(548,5376.53)
(549,5558.84)
(550,5476.83)
(551,5542.22)
(552,5201.79)
(553,5346.44)
(554,5284.58)
(555,5448.77)
(556,5364.29)
(557,5358.75)
(558,5369.2)
(559,5386.87)
(560,5300.55)
(561,5390.28)
(562,5365.04)
(563,5354.99)
(564,5376.18)
(565,5331.48)
(566,5511.77)
(567,5305.22)
(568,5502.93)
(569,5298.67)
(570,5572.82)
(571,5395.03)
(572,5307.23)
(573,5394)
(574,5405.73)
(575,5357.35)
(576,5405.85)
(577,5362.52)
(578,5419.36)
(579,5479.03)
(580,5574.37)
(581,5278.19)
(582,5318.95)
(583,5481.78)
(584,5596.54)
(585,5436.89)
(586,5377.76)
(587,5534.94)
(588,5279.19)
(589,5565.93)
(590,5288.96)
(591,5173.45)
(592,5341.54)
(593,5390.63)
(594,5214.41)
(595,5382.32)
(596,5367.33)
(597,5325.04)
(598,5520.05)
(599,5395.28)
(600,5427.57)
                };

                      \addplot[name path = B,draw=none,forget plot] %
                coordinates {
(1,6114.44)
(2,6190.09)
(3,6249.66)
(4,6341.64)
(5,6380.72)
(6,6380.87)
(7,6385.73)
(8,6271.76)
(9,6306.16)
(10,6171.18)
(11,6334)
(12,6249.38)
(13,6141.64)
(14,6087.02)
(15,6321.99)
(16,6059.59)
(17,6423.89)
(18,6039.26)
(19,6244.57)
(20,6165.55)
(21,5974.41)
(22,6395.13)
(23,6182.41)
(24,6122.86)
(25,6403.01)
(26,6265.76)
(27,6308.36)
(28,6358.82)
(29,6027.75)
(30,5973.04)
(31,6068.93)
(32,6382.72)
(33,6171.9)
(34,6018.6)
(35,6219.68)
(36,6367.31)
(37,6111.54)
(38,6006.36)
(39,6424.34)
(40,6022.53)
(41,6215.88)
(42,6056.85)
(43,5851.55)
(44,6417.75)
(45,5832.48)
(46,6246.42)
(47,6123.43)
(48,6488.37)
(49,5731.61)
(50,5961.95)
(51,5889.71)
(52,6134.31)
(53,5953.5)
(54,6327.87)
(55,6009.29)
(56,6185.56)
(57,5976.98)
(58,6093.67)
(59,5983.64)
(60,6122.24)
(61,6344.64)
(62,6675.48)
(63,5955.15)
(64,6138.49)
(65,6052.6)
(66,6017.7)
(67,6593.51)
(68,6269.63)
(69,6076.41)
(70,6392.22)
(71,6246.84)
(72,6313.79)
(73,6141.56)
(74,5873.11)
(75,6412.66)
(76,6507.67)
(77,6372.5)
(78,6160.2)
(79,6223.57)
(80,6459.92)
(81,6198.05)
(82,6104.6)
(83,6230.44)
(84,6132.89)
(85,6135.79)
(86,6134.5)
(87,5977.2)
(88,5941.95)
(89,6016.65)
(90,6149.41)
(91,6303.38)
(92,6063.38)
(93,6216.08)
(94,6323.76)
(95,6614.79)
(96,6189.31)
(97,6290.15)
(98,6109.63)
(99,6202.47)
(100,6063.02)
(101,6363.29)
(102,5885.55)
(103,6245.47)
(104,5970.52)
(105,6133.85)
(106,6234.05)
(107,6165.71)
(108,5846.25)
(109,5953.51)
(110,5999.49)
(111,6306.62)
(112,6425.4)
(113,5954.26)
(114,6099.89)
(115,6233.62)
(116,5936.9)
(117,6553.9)
(118,6434.29)
(119,6153)
(120,5803.6)
(121,6481.19)
(122,6392)
(123,6151.72)
(124,6075.38)
(125,6427.63)
(126,6185.05)
(127,5992.96)
(128,5979.06)
(129,6227.27)
(130,6302.4)
(131,6036.67)
(132,6185.61)
(133,5972.65)
(134,6303.69)
(135,6751.45)
(136,6303.09)
(137,6437.65)
(138,6192.38)
(139,5994.99)
(140,6168.07)
(141,6463.52)
(142,5882.54)
(143,6307.32)
(144,6144.64)
(145,6040.73)
(146,6363.96)
(147,6408.53)
(148,6075.64)
(149,6317.45)
(150,6331.62)
(151,5793.01)
(152,6704.83)
(153,6102.3)
(154,5946.44)
(155,6336.95)
(156,6110.6)
(157,6266.45)
(158,6400.85)
(159,6210.32)
(160,5908.84)
(161,6175.21)
(162,6031.93)
(163,6204.2)
(164,6385.9)
(165,6199.09)
(166,6402.36)
(167,6517.14)
(168,6133.45)
(169,6103.64)
(170,6362.37)
(171,6290.42)
(172,6075.12)
(173,6344.83)
(174,6510.82)
(175,6075.1)
(176,6307.44)
(177,6563.7)
(178,6200.87)
(179,5977.97)
(180,6364.6)
(181,5997.37)
(182,6384.92)
(183,6463.28)
(184,6032.37)
(185,5800.36)
(186,5654.93)
(187,6137.74)
(188,6674.86)
(189,6120.79)
(190,6381.73)
(191,6427.19)
(192,6171.05)
(193,6368.67)
(194,5983.26)
(195,6649.75)
(196,6328.66)
(197,6268.96)
(198,5998.52)
(199,5743.02)
(200,6186.72)
(201,6085.78)
(202,6467.98)
(203,5704.12)
(204,6287.81)
(205,5915.56)
(206,6115.73)
(207,6262.03)
(208,6165.27)
(209,5965.47)
(210,6221.86)
(211,6165.36)
(212,6087.64)
(213,6282.02)
(214,6461.95)
(215,6401.16)
(216,6605.95)
(217,6168.12)
(218,6204.92)
(219,6215.03)
(220,6356.94)
(221,6130.53)
(222,6267.56)
(223,6594.49)
(224,6559.68)
(225,6162.88)
(226,6286.62)
(227,6204.1)
(228,6058.25)
(229,6472.09)
(230,6049.69)
(231,6193.73)
(232,6355.8)
(233,6114.99)
(234,5986.59)
(235,5917.87)
(236,6444.01)
(237,6231.09)
(238,5898.57)
(239,6195.43)
(240,6368.02)
(241,6013.22)
(242,6011.1)
(243,6362.88)
(244,6575.64)
(245,6327.07)
(246,6216.59)
(247,6107.07)
(248,6142.77)
(249,6380.92)
(250,6103.45)
(251,6282.92)
(252,5989.58)
(253,6436.5)
(254,6308.62)
(255,6387.67)
(256,6178.54)
(257,6235.88)
(258,6139.61)
(259,5870.96)
(260,6118.5)
(261,6113.51)
(262,5996)
(263,6407.21)
(264,6082.28)
(265,6195.92)
(266,5890.1)
(267,5973.96)
(268,6181.79)
(269,6220.3)
(270,6149.88)
(271,6100.01)
(272,6256.6)
(273,6138.64)
(274,6169.9)
(275,6164.25)
(276,6353.74)
(277,6005.62)
(278,6085.82)
(279,6253.9)
(280,6038.96)
(281,6110.89)
(282,5959.92)
(283,6173.71)
(284,5982.48)
(285,6122.88)
(286,6033.12)
(287,6222.53)
(288,6019.82)
(289,6076.6)
(290,6248.26)
(291,6136.05)
(292,6184.99)
(293,6548.78)
(294,6268.16)
(295,6066.48)
(296,6220.5)
(297,6245.85)
(298,6114.97)
(299,6316.09)
(300,5912.63)
(301,6242.23)
(302,6198.18)
(303,6253.59)
(304,6112.57)
(305,6192.6)
(306,6179.42)
(307,6082.61)
(308,6134.6)
(309,6132.65)
(310,6034.57)
(311,6065.17)
(312,6114.59)
(313,6179.79)
(314,6226.89)
(315,6122.69)
(316,6069.4)
(317,6164.58)
(318,6138.16)
(319,6360.66)
(320,6149.42)
(321,6270.4)
(322,6122.57)
(323,6044.81)
(324,6154.49)
(325,6327.03)
(326,6319.64)
(327,6019.02)
(328,6292.33)
(329,6082.92)
(330,6010.6)
(331,6256.02)
(332,6022.33)
(333,6159.48)
(334,6114.37)
(335,6202.45)
(336,6236.45)
(337,6183.23)
(338,6179.55)
(339,6228.83)
(340,6221.04)
(341,6305.44)
(342,6379.58)
(343,6219.86)
(344,6077.82)
(345,6154.54)
(346,6269.72)
(347,6142.6)
(348,6168)
(349,6121.72)
(350,6250.65)
(351,6121.77)
(352,6195.32)
(353,6181.53)
(354,6252.91)
(355,6103.91)
(356,6284.49)
(357,5944)
(358,6408.14)
(359,6237.38)
(360,6163.28)
(361,6367.65)
(362,6238.44)
(363,6076.97)
(364,6177.07)
(365,5902.15)
(366,6196.68)
(367,6142.08)
(368,6289.52)
(369,6269.29)
(370,6096.18)
(371,6182.16)
(372,6208.09)
(373,6227.57)
(374,6304.81)
(375,6205.12)
(376,6203.4)
(377,6271.45)
(378,6018.52)
(379,6238.59)
(380,6222.22)
(381,6009.34)
(382,6231.69)
(383,6223.84)
(384,6157.91)
(385,6310.79)
(386,6104.8)
(387,6278.42)
(388,6079.23)
(389,6230.5)
(390,6030.39)
(391,6249.66)
(392,6253.21)
(393,6134.43)
(394,6038.56)
(395,6355.11)
(396,6065.44)
(397,6258.89)
(398,6322.41)
(399,6163.59)
(400,6129.29)
(401,6300.25)
(402,6244.45)
(403,6195.84)
(404,6143.73)
(405,6356.2)
(406,6136.32)
(407,6190.13)
(408,6336.64)
(409,6223.99)
(410,6390.49)
(411,6338.86)
(412,5921.83)
(413,6198.72)
(414,6211.85)
(415,6299.39)
(416,6170.5)
(417,6447.91)
(418,6103.7)
(419,6062.43)
(420,5943.09)
(421,6290.84)
(422,6289.31)
(423,6252.91)
(424,6246.95)
(425,6244.2)
(426,6226.04)
(427,6064.49)
(428,6304.73)
(429,6347.25)
(430,6240.03)
(431,6260.58)
(432,6378.15)
(433,6338.45)
(434,6072.88)
(435,6110.9)
(436,6205.38)
(437,6049.24)
(438,6229.16)
(439,6147.89)
(440,6326.42)
(441,6209.55)
(442,6289.75)
(443,6148.21)
(444,6397.24)
(445,6259.58)
(446,6178.11)
(447,6266.75)
(448,6237.18)
(449,6311.17)
(450,6244.38)
(451,6233.95)
(452,6357.16)
(453,6277.61)
(454,6114.9)
(455,6264.72)
(456,6182.51)
(457,6353.03)
(458,6101.49)
(459,6380.61)
(460,6354.06)
(461,6148.34)
(462,6138.76)
(463,6225.63)
(464,6232.23)
(465,6123.09)
(466,6235.45)
(467,6182.73)
(468,5993.33)
(469,6136.87)
(470,6337.89)
(471,6175.55)
(472,6043.34)
(473,6170.8)
(474,6320.51)
(475,6083.05)
(476,6187.33)
(477,6153.61)
(478,6263.72)
(479,6259.76)
(480,6100.98)
(481,6076.62)
(482,6194.6)
(483,6323.3)
(484,6112.84)
(485,6141.49)
(486,6312.04)
(487,6174.87)
(488,6173.81)
(489,6117.27)
(490,6085.44)
(491,6146.54)
(492,6262.61)
(493,6187.07)
(494,6208.5)
(495,6181.23)
(496,6232.97)
(497,6331.72)
(498,6195.53)
(499,6264.88)
(500,6071.84)
(501,5958.29)
(502,6145.14)
(503,6204.51)
(504,6304.42)
(505,6326.18)
(506,6144.91)
(507,6242.11)
(508,6275.11)
(509,6177.58)
(510,6148.14)
(511,6176.54)
(512,6165.89)
(513,6155.84)
(514,6226.71)
(515,6159.56)
(516,6280.98)
(517,6230.2)
(518,6150.87)
(519,6268.06)
(520,6293.05)
(521,6169.57)
(522,6286.26)
(523,6089.76)
(524,6175.93)
(525,6367.63)
(526,6303.03)
(527,6165.02)
(528,6059.31)
(529,6153.28)
(530,6146.39)
(531,6276.21)
(532,6154.07)
(533,6290.59)
(534,6228.49)
(535,6282.66)
(536,6133.01)
(537,6035.84)
(538,6161.64)
(539,6201.36)
(540,6121.43)
(541,6275.27)
(542,6143.46)
(543,6234.34)
(544,6072.86)
(545,6102.26)
(546,6172.89)
(547,6229.85)
(548,6176.53)
(549,6358.84)
(550,6276.83)
(551,6342.22)
(552,6001.79)
(553,6146.44)
(554,6084.58)
(555,6248.77)
(556,6164.29)
(557,6158.75)
(558,6169.2)
(559,6186.87)
(560,6100.55)
(561,6190.28)
(562,6165.04)
(563,6154.99)
(564,6176.18)
(565,6131.48)
(566,6311.77)
(567,6105.22)
(568,6302.93)
(569,6098.67)
(570,6372.82)
(571,6195.03)
(572,6107.23)
(573,6194)
(574,6205.73)
(575,6157.35)
(576,6205.85)
(577,6162.52)
(578,6219.36)
(579,6279.03)
(580,6374.37)
(581,6078.19)
(582,6118.95)
(583,6281.78)
(584,6396.54)
(585,6236.89)
(586,6177.76)
(587,6334.94)
(588,6079.19)
(589,6365.93)
(590,6088.96)
(591,5973.45)
(592,6141.54)
(593,6190.63)
(594,6014.41)
(595,6182.32)
(596,6167.33)
(597,6125.04)
(598,6320.05)
(599,6195.28)
(600,6227.57)

                };

                \addplot [black!35] fill between [of = B and C];

            \end{axis}
             \node at (3.5,6.0) {Amazon Seattle case};
    \end{tikzpicture}
